Can AI Mature a Model's Geometry? Training-Free Weight Baking in LLMs

Can an AI make a trained language model more mature, in the sense of a better organized latent space, by looking only at the geometry of that space? An analyst model reads a fixed-size digest of topological descriptors of the layers of a frozen target and proposes a transformation, which closed-form ridge regression writes into the feed-forward weights without gradient training. Using lightweight models, 126 runs show that category purity rose on unseen words and sentences, benchmark accuracy stayed within sampling error, and the analyst matched a category-aware heuristic with gentler edits. In a five-model round robin approach, 16 pairs raised purity and four left the target unchanged. The results provide a baseline for future work on LLM-guided, training-free model editing without using raw weights.

==> (inline-0) <==
\begin{tikzpicture}[font=\footnotesize, text=pInk, >={Stealth[length=2.0mm]},
  ptA/.style={circle, minimum size=4.0pt, inner sep=0pt, fill=pBlueE, draw=white, line width=0.35pt},
  ptB/.style={regular polygon, regular polygon sides=4, minimum size=5.0pt, inner sep=0pt, fill=pPeachE, draw=white, line width=0.35pt},
  ptC/.style={regular polygon, regular polygon sides=3, minimum size=5.4pt, inner sep=0pt, fill=pGreenE, draw=white, line width=0.35pt},
  card/.style 2 args={rounded corners=3pt, draw=#2, fill=#1, line width=0.7pt, align=center, inner sep=3pt},
  flow/.style={->, line width=0.8pt, draw=pInk!75},
  lab/.style={font=\scriptsize\itshape, text=pInk}]
% =============== (a) layer geometry before the edit ===============
\begin{scope}[shift={(0,0)}]
\fill[pGrayE!71!white] (-1.161,0.744) -- (-0.977,0.699) -- (-0.869,0.961) -- (-1.052,1.001) -- cycle;
\fill[pGrayE!74!white] (-0.977,0.699) -- (-0.794,0.671) -- (-0.685,0.934) -- (-0.869,0.961) -- cycle;
\fill[pGrayE!76!white] (-0.794,0.671) -- (-0.611,0.661) -- (-0.502,0.920) -- (-0.685,0.934) -- cycle;
\fill[pGrayE!78!white] (-0.611,0.661) -- (-0.427,0.667) -- (-0.319,0.918) -- (-0.502,0.920) -- cycle;
\fill[pGrayE!79!white] (-0.427,0.667) -- (-0.244,0.688) -- (-0.135,0.925) -- (-0.319,0.918) -- cycle;
\fill[pGrayE!79!white] (-0.244,0.688) -- (-0.061,0.719) -- (0.048,0.941) -- (-0.135,0.925) -- cycle;
\fill[pGrayE!79!white] (-0.061,0.719) -- (0.123,0.757) -- (0.231,0.962) -- (0.048,0.941) -- cycle;
\fill[pGrayE!78!white] (0.123,0.757) -- (0.306,0.798) -- (0.415,0.985) -- (0.231,0.962) -- cycle;
\fill[pGrayE!77!white] (0.306,0.798) -- (0.489,0.836) -- (0.598,1.006) -- (0.415,0.985) -- cycle;
\fill[pGrayE!75!white] (0.489,0.836) -- (0.673,0.867) -- (0.781,1.022) -- (0.598,1.006) -- cycle;
\fill[pGrayE!72!white] (0.673,0.867) -- (0.856,0.887) -- (0.965,1.029) -- (0.781,1.022) -- cycle;
\fill[pGrayE!69!white] (0.856,0.887) -- (1.039,0.894) -- (1.148,1.027) -- (0.965,1.029) -- cycle;
\fill[pGrayE!65!white] (1.039,0.894) -- (1.223,0.883) -- (1.331,1.013) -- (1.148,1.027) -- cycle;
\fill[pGrayE!62!white] (1.223,0.883) -- (1.406,0.856) -- (1.515,0.986) -- (1.331,1.013) -- cycle;
\fill[pGrayE!59!white] (1.406,0.856) -- (1.589,0.811) -- (1.698,0.946) -- (1.515,0.986) -- cycle;
\fill[pGrayE!56!white] (1.589,0.811) -- (1.773,0.750) -- (1.881,0.895) -- (1.698,0.946) -- cycle;
\fill[pGrayE!55!white] (1.773,0.750) -- (1.956,0.676) -- (2.065,0.833) -- (1.881,0.895) -- cycle;
\fill[pGrayE!55!white] (1.956,0.676) -- (2.139,0.591) -- (2.248,0.765) -- (2.065,0.833) -- cycle;
\fill[pGrayE!70!white] (-1.269,0.507) -- (-1.086,0.458) -- (-0.977,0.699) -- (-1.161,0.744) -- cycle;
\fill[pGrayE!73!white] (-1.086,0.458) -- (-0.903,0.430) -- (-0.794,0.671) -- (-0.977,0.699) -- cycle;
\fill[pGrayE!76!white] (-0.903,0.430) -- (-0.719,0.423) -- (-0.611,0.661) -- (-0.794,0.671) -- cycle;
\fill[pGrayE!78!white] (-0.719,0.423) -- (-0.536,0.437) -- (-0.427,0.667) -- (-0.611,0.661) -- cycle;
\fill[pGrayE!79!white] (-0.536,0.437) -- (-0.353,0.468) -- (-0.244,0.688) -- (-0.427,0.667) -- cycle;
\fill[pGrayE!79!white] (-0.353,0.468) -- (-0.169,0.512) -- (-0.061,0.719) -- (-0.244,0.688) -- cycle;
\fill[pGrayE!78!white] (-0.169,0.512) -- (0.014,0.565) -- (0.123,0.757) -- (-0.061,0.719) -- cycle;
\fill[pGrayE!77!white] (0.014,0.565) -- (0.197,0.621) -- (0.306,0.798) -- (0.123,0.757) -- cycle;
\fill[pGrayE!76!white] (0.197,0.621) -- (0.381,0.673) -- (0.489,0.836) -- (0.306,0.798) -- cycle;
\fill[pGrayE!74!white] (0.381,0.673) -- (0.564,0.718) -- (0.673,0.867) -- (0.489,0.836) -- cycle;
\fill[pGrayE!72!white] (0.564,0.718) -- (0.747,0.749) -- (0.856,0.887) -- (0.673,0.867) -- cycle;
\fill[pGrayE!69!white] (0.747,0.749) -- (0.931,0.762) -- (1.039,0.894) -- (0.856,0.887) -- cycle;
\fill[pGrayE!65!white] (0.931,0.762) -- (1.114,0.756) -- (1.223,0.883) -- (1.039,0.894) -- cycle;
\fill[pGrayE!61!white] (1.114,0.756) -- (1.297,0.728) -- (1.406,0.856) -- (1.223,0.883) -- cycle;
\fill[pGrayE!57!white] (1.297,0.728) -- (1.481,0.678) -- (1.589,0.811) -- (1.406,0.856) -- cycle;
\fill[pGrayE!54!white] (1.481,0.678) -- (1.664,0.609) -- (1.773,0.750) -- (1.589,0.811) -- cycle;
\fill[pGrayE!52!white] (1.664,0.609) -- (1.847,0.524) -- (1.956,0.676) -- (1.773,0.750) -- cycle;
\fill[pGrayE!51!white] (1.847,0.524) -- (2.031,0.426) -- (2.139,0.591) -- (1.956,0.676) -- cycle;
\fill[pGrayE!68!white] (-1.378,0.293) -- (-1.195,0.240) -- (-1.086,0.458) -- (-1.269,0.507) -- cycle;
\fill[pGrayE!72!white] (-1.195,0.240) -- (-1.012,0.212) -- (-0.903,0.430) -- (-1.086,0.458) -- cycle;
\fill[pGrayE!76!white] (-1.012,0.212) -- (-0.828,0.208) -- (-0.719,0.423) -- (-0.903,0.430) -- cycle;
\fill[pGrayE!78!white] (-0.828,0.208) -- (-0.645,0.228) -- (-0.536,0.437) -- (-0.719,0.423) -- cycle;
\fill[pGrayE!78!white] (-0.645,0.228) -- (-0.462,0.267) -- (-0.353,0.468) -- (-0.536,0.437) -- cycle;
\fill[pGrayE!78!white] (-0.462,0.267) -- (-0.278,0.322) -- (-0.169,0.512) -- (-0.353,0.468) -- cycle;
\fill[pGrayE!77!white] (-0.278,0.322) -- (-0.095,0.386) -- (0.014,0.565) -- (-0.169,0.512) -- cycle;
\fill[pGrayE!76!white] (-0.095,0.386) -- (0.088,0.454) -- (0.197,0.621) -- (0.014,0.565) -- cycle;
\fill[pGrayE!75!white] (0.088,0.454) -- (0.272,0.518) -- (0.381,0.673) -- (0.197,0.621) -- cycle;
\fill[pGrayE!73!white] (0.272,0.518) -- (0.455,0.573) -- (0.564,0.718) -- (0.381,0.673) -- cycle;
\fill[pGrayE!71!white] (0.455,0.573) -- (0.638,0.612) -- (0.747,0.749) -- (0.564,0.718) -- cycle;
\fill[pGrayE!69!white] (0.638,0.612) -- (0.822,0.632) -- (0.931,0.762) -- (0.747,0.749) -- cycle;
\fill[pGrayE!66!white] (0.822,0.632) -- (1.005,0.628) -- (1.114,0.756) -- (0.931,0.762) -- cycle;
\fill[pGrayE!61!white] (1.005,0.628) -- (1.188,0.599) -- (1.297,0.728) -- (1.114,0.756) -- cycle;
\fill[pGrayE!57!white] (1.188,0.599) -- (1.372,0.547) -- (1.481,0.678) -- (1.297,0.728) -- cycle;
\fill[pGrayE!53!white] (1.372,0.547) -- (1.555,0.471) -- (1.664,0.609) -- (1.481,0.678) -- cycle;
\fill[pGrayE!49!white] (1.555,0.471) -- (1.738,0.377) -- (1.847,0.524) -- (1.664,0.609) -- cycle;
\fill[pGrayE!48!white] (1.738,0.377) -- (1.922,0.268) -- (2.031,0.426) -- (1.847,0.524) -- cycle;
\fill[pGrayE!65!white] (-1.487,0.104) -- (-1.304,0.048) -- (-1.195,0.240) -- (-1.378,0.293) -- cycle;
\fill[pGrayE!71!white] (-1.304,0.048) -- (-1.120,0.020) -- (-1.012,0.212) -- (-1.195,0.240) -- cycle;
\fill[pGrayE!74!white] (-1.120,0.020) -- (-0.937,0.018) -- (-0.828,0.208) -- (-1.012,0.212) -- cycle;
\fill[pGrayE!76!white] (-0.937,0.018) -- (-0.754,0.041) -- (-0.645,0.228) -- (-0.828,0.208) -- cycle;
\fill[pGrayE!77!white] (-0.754,0.041) -- (-0.570,0.086) -- (-0.462,0.267) -- (-0.645,0.228) -- cycle;
\fill[pGrayE!76!white] (-0.570,0.086) -- (-0.387,0.148) -- (-0.278,0.322) -- (-0.462,0.267) -- cycle;
\fill[pGrayE!75!white] (-0.387,0.148) -- (-0.204,0.221) -- (-0.095,0.386) -- (-0.278,0.322) -- cycle;
\fill[pGrayE!74!white] (-0.204,0.221) -- (-0.020,0.297) -- (0.088,0.454) -- (-0.095,0.386) -- cycle;
\fill[pGrayE!74!white] (-0.020,0.297) -- (0.163,0.369) -- (0.272,0.518) -- (0.088,0.454) -- cycle;
\fill[pGrayE!73!white] (0.163,0.369) -- (0.346,0.431) -- (0.455,0.573) -- (0.272,0.518) -- cycle;
\fill[pGrayE!71!white] (0.346,0.431) -- (0.530,0.476) -- (0.638,0.612) -- (0.455,0.573) -- cycle;
\fill[pGrayE!69!white] (0.530,0.476) -- (0.713,0.499) -- (0.822,0.632) -- (0.638,0.612) -- cycle;
\fill[pGrayE!66!white] (0.713,0.499) -- (0.896,0.497) -- (1.005,0.628) -- (0.822,0.632) -- cycle;
\fill[pGrayE!62!white] (0.896,0.497) -- (1.080,0.469) -- (1.188,0.599) -- (1.005,0.628) -- cycle;
\fill[pGrayE!57!white] (1.080,0.469) -- (1.263,0.414) -- (1.372,0.547) -- (1.188,0.599) -- cycle;
\fill[pGrayE!52!white] (1.263,0.414) -- (1.446,0.334) -- (1.555,0.471) -- (1.372,0.547) -- cycle;
\fill[pGrayE!48!white] (1.446,0.334) -- (1.630,0.233) -- (1.738,0.377) -- (1.555,0.471) -- cycle;
\fill[pGrayE!46!white] (1.630,0.233) -- (1.813,0.117) -- (1.922,0.268) -- (1.738,0.377) -- cycle;
\fill[pGrayE!62!white] (-1.596,-0.060) -- (-1.412,-0.117) -- (-1.304,0.048) -- (-1.487,0.104) -- cycle;
\fill[pGrayE!67!white] (-1.412,-0.117) -- (-1.229,-0.146) -- (-1.120,0.020) -- (-1.304,0.048) -- cycle;
\fill[pGrayE!72!white] (-1.229,-0.146) -- (-1.046,-0.146) -- (-0.937,0.018) -- (-1.120,0.020) -- cycle;
\fill[pGrayE!74!white] (-1.046,-0.146) -- (-0.862,-0.121) -- (-0.754,0.041) -- (-0.937,0.018) -- cycle;
\fill[pGrayE!74!white] (-0.862,-0.121) -- (-0.679,-0.073) -- (-0.570,0.086) -- (-0.754,0.041) -- cycle;
\fill[pGrayE!74!white] (-0.679,-0.073) -- (-0.496,-0.008) -- (-0.387,0.148) -- (-0.570,0.086) -- cycle;
\fill[pGrayE!73!white] (-0.496,-0.008) -- (-0.312,0.069) -- (-0.204,0.221) -- (-0.387,0.148) -- cycle;
\fill[pGrayE!73!white] (-0.312,0.069) -- (-0.129,0.149) -- (-0.020,0.297) -- (-0.204,0.221) -- cycle;
\fill[pGrayE!72!white] (-0.129,0.149) -- (0.054,0.225) -- (0.163,0.369) -- (-0.020,0.297) -- cycle;
\fill[pGrayE!72!white] (0.054,0.225) -- (0.238,0.291) -- (0.346,0.431) -- (0.163,0.369) -- cycle;
\fill[pGrayE!71!white] (0.238,0.291) -- (0.421,0.339) -- (0.530,0.476) -- (0.346,0.431) -- cycle;
\fill[pGrayE!69!white] (0.421,0.339) -- (0.604,0.364) -- (0.713,0.499) -- (0.530,0.476) -- cycle;
\fill[pGrayE!67!white] (0.604,0.364) -- (0.788,0.364) -- (0.896,0.497) -- (0.713,0.499) -- cycle;
\fill[pGrayE!62!white] (0.788,0.364) -- (0.971,0.335) -- (1.080,0.469) -- (0.896,0.497) -- cycle;
\fill[pGrayE!57!white] (0.971,0.335) -- (1.154,0.278) -- (1.263,0.414) -- (1.080,0.469) -- cycle;
\fill[pGrayE!52!white] (1.154,0.278) -- (1.338,0.196) -- (1.446,0.334) -- (1.263,0.414) -- cycle;
\fill[pGrayE!47!white] (1.338,0.196) -- (1.521,0.093) -- (1.630,0.233) -- (1.446,0.334) -- cycle;
\fill[pGrayE!44!white] (1.521,0.093) -- (1.704,-0.027) -- (1.813,0.117) -- (1.630,0.233) -- cycle;
\fill[pGrayE!58!white] (-1.704,-0.198) -- (-1.521,-0.255) -- (-1.412,-0.117) -- (-1.596,-0.060) -- cycle;
\fill[pGrayE!63!white] (-1.521,-0.255) -- (-1.338,-0.284) -- (-1.229,-0.146) -- (-1.412,-0.117) -- cycle;
\fill[pGrayE!67!white] (-1.338,-0.284) -- (-1.154,-0.284) -- (-1.046,-0.146) -- (-1.229,-0.146) -- cycle;
\fill[pGrayE!70!white] (-1.154,-0.284) -- (-0.971,-0.259) -- (-0.862,-0.121) -- (-1.046,-0.146) -- cycle;
\fill[pGrayE!71!white] (-0.971,-0.259) -- (-0.788,-0.211) -- (-0.679,-0.073) -- (-0.862,-0.121) -- cycle;
\fill[pGrayE!71!white] (-0.788,-0.211) -- (-0.604,-0.146) -- (-0.496,-0.008) -- (-0.679,-0.073) -- cycle;
\fill[pGrayE!71!white] (-0.604,-0.146) -- (-0.421,-0.069) -- (-0.312,0.069) -- (-0.496,-0.008) -- cycle;
\fill[pGrayE!71!white] (-0.421,-0.069) -- (-0.238,0.011) -- (-0.129,0.149) -- (-0.312,0.069) -- cycle;
\fill[pGrayE!71!white] (-0.238,0.011) -- (-0.054,0.087) -- (0.054,0.225) -- (-0.129,0.149) -- cycle;
\fill[pGrayE!71!white] (-0.054,0.087) -- (0.129,0.153) -- (0.238,0.291) -- (0.054,0.225) -- cycle;
\fill[pGrayE!71!white] (0.129,0.153) -- (0.312,0.201) -- (0.421,0.339) -- (0.238,0.291) -- cycle;
\fill[pGrayE!70!white] (0.312,0.201) -- (0.496,0.226) -- (0.604,0.364) -- (0.421,0.339) -- cycle;
\fill[pGrayE!67!white] (0.496,0.226) -- (0.679,0.226) -- (0.788,0.364) -- (0.604,0.364) -- cycle;
\fill[pGrayE!63!white] (0.679,0.226) -- (0.862,0.197) -- (0.971,0.335) -- (0.788,0.364) -- cycle;
\fill[pGrayE!58!white] (0.862,0.197) -- (1.046,0.140) -- (1.154,0.278) -- (0.971,0.335) -- cycle;
\fill[pGrayE!52!white] (1.046,0.140) -- (1.229,0.058) -- (1.338,0.196) -- (1.154,0.278) -- cycle;
\fill[pGrayE!47!white] (1.229,0.058) -- (1.412,-0.045) -- (1.521,0.093) -- (1.338,0.196) -- cycle;
\fill[pGrayE!44!white] (1.412,-0.045) -- (1.596,-0.165) -- (1.704,-0.027) -- (1.521,0.093) -- cycle;
\fill[pGrayE!53!white] (-1.813,-0.310) -- (-1.630,-0.366) -- (-1.521,-0.255) -- (-1.704,-0.198) -- cycle;
\fill[pGrayE!58!white] (-1.630,-0.366) -- (-1.446,-0.394) -- (-1.338,-0.284) -- (-1.521,-0.255) -- cycle;
\fill[pGrayE!62!white] (-1.446,-0.394) -- (-1.263,-0.396) -- (-1.154,-0.284) -- (-1.338,-0.284) -- cycle;
\fill[pGrayE!64!white] (-1.263,-0.396) -- (-1.080,-0.373) -- (-0.971,-0.259) -- (-1.154,-0.284) -- cycle;
\fill[pGrayE!66!white] (-1.080,-0.373) -- (-0.896,-0.328) -- (-0.788,-0.211) -- (-0.971,-0.259) -- cycle;
\fill[pGrayE!67!white] (-0.896,-0.328) -- (-0.713,-0.266) -- (-0.604,-0.146) -- (-0.788,-0.211) -- cycle;
\fill[pGrayE!68!white] (-0.713,-0.266) -- (-0.530,-0.193) -- (-0.421,-0.069) -- (-0.604,-0.146) -- cycle;
\fill[pGrayE!69!white] (-0.530,-0.193) -- (-0.346,-0.117) -- (-0.238,0.011) -- (-0.421,-0.069) -- cycle;
\fill[pGrayE!69!white] (-0.346,-0.117) -- (-0.163,-0.045) -- (-0.054,0.087) -- (-0.238,0.011) -- cycle;
\fill[pGrayE!70!white] (-0.163,-0.045) -- (0.020,0.017) -- (0.129,0.153) -- (-0.054,0.087) -- cycle;
\fill[pGrayE!70!white] (0.020,0.017) -- (0.204,0.062) -- (0.312,0.201) -- (0.129,0.153) -- cycle;
\fill[pGrayE!70!white] (0.204,0.062) -- (0.387,0.085) -- (0.496,0.226) -- (0.312,0.201) -- cycle;
\fill[pGrayE!68!white] (0.387,0.085) -- (0.570,0.083) -- (0.679,0.226) -- (0.496,0.226) -- cycle;
\fill[pGrayE!64!white] (0.570,0.083) -- (0.754,0.055) -- (0.862,0.197) -- (0.679,0.226) -- cycle;
\fill[pGrayE!59!white] (0.754,0.055) -- (0.937,-0.000) -- (1.046,0.140) -- (0.862,0.197) -- cycle;
\fill[pGrayE!53!white] (0.937,-0.000) -- (1.120,-0.080) -- (1.229,0.058) -- (1.046,0.140) -- cycle;
\fill[pGrayE!48!white] (1.120,-0.080) -- (1.304,-0.181) -- (1.412,-0.045) -- (1.229,0.058) -- cycle;
\fill[pGrayE!44!white] (1.304,-0.181) -- (1.487,-0.297) -- (1.596,-0.165) -- (1.412,-0.045) -- cycle;
\fill[pGrayE!48!white] (-1.922,-0.397) -- (-1.738,-0.450) -- (-1.630,-0.366) -- (-1.813,-0.310) -- cycle;
\fill[pGrayE!52!white] (-1.738,-0.450) -- (-1.555,-0.478) -- (-1.446,-0.394) -- (-1.630,-0.366) -- cycle;
\fill[pGrayE!56!white] (-1.555,-0.478) -- (-1.372,-0.482) -- (-1.263,-0.396) -- (-1.446,-0.394) -- cycle;
\fill[pGrayE!59!white] (-1.372,-0.482) -- (-1.188,-0.462) -- (-1.080,-0.373) -- (-1.263,-0.396) -- cycle;
\fill[pGrayE!61!white] (-1.188,-0.462) -- (-1.005,-0.423) -- (-0.896,-0.328) -- (-1.080,-0.373) -- cycle;
\fill[pGrayE!63!white] (-1.005,-0.423) -- (-0.822,-0.368) -- (-0.713,-0.266) -- (-0.896,-0.328) -- cycle;
\fill[pGrayE!65!white] (-0.822,-0.368) -- (-0.638,-0.304) -- (-0.530,-0.193) -- (-0.713,-0.266) -- cycle;
\fill[pGrayE!66!white] (-0.638,-0.304) -- (-0.455,-0.236) -- (-0.346,-0.117) -- (-0.530,-0.193) -- cycle;
\fill[pGrayE!68!white] (-0.455,-0.236) -- (-0.272,-0.172) -- (-0.163,-0.045) -- (-0.346,-0.117) -- cycle;
\fill[pGrayE!69!white] (-0.272,-0.172) -- (-0.088,-0.117) -- (0.020,0.017) -- (-0.163,-0.045) -- cycle;
\fill[pGrayE!70!white] (-0.088,-0.117) -- (0.095,-0.078) -- (0.204,0.062) -- (0.020,0.017) -- cycle;
\fill[pGrayE!69!white] (0.095,-0.078) -- (0.278,-0.058) -- (0.387,0.085) -- (0.204,0.062) -- cycle;
\fill[pGrayE!68!white] (0.278,-0.058) -- (0.462,-0.062) -- (0.570,0.083) -- (0.387,0.085) -- cycle;
\fill[pGrayE!64!white] (0.462,-0.062) -- (0.645,-0.091) -- (0.754,0.055) -- (0.570,0.083) -- cycle;
\fill[pGrayE!60!white] (0.645,-0.091) -- (0.828,-0.143) -- (0.937,-0.000) -- (0.754,0.055) -- cycle;
\fill[pGrayE!54!white] (0.828,-0.143) -- (1.012,-0.219) -- (1.120,-0.080) -- (0.937,-0.000) -- cycle;
\fill[pGrayE!49!white] (1.012,-0.219) -- (1.195,-0.313) -- (1.304,-0.181) -- (1.120,-0.080) -- cycle;
\fill[pGrayE!45!white] (1.195,-0.313) -- (1.378,-0.422) -- (1.487,-0.297) -- (1.304,-0.181) -- cycle;
\fill[pGrayE!44!white] (-2.031,-0.459) -- (-1.847,-0.508) -- (-1.738,-0.450) -- (-1.922,-0.397) -- cycle;
\fill[pGrayE!46!white] (-1.847,-0.508) -- (-1.664,-0.536) -- (-1.555,-0.478) -- (-1.738,-0.450) -- cycle;
\fill[pGrayE!50!white] (-1.664,-0.536) -- (-1.481,-0.543) -- (-1.372,-0.482) -- (-1.555,-0.478) -- cycle;
\fill[pGrayE!53!white] (-1.481,-0.543) -- (-1.297,-0.529) -- (-1.188,-0.462) -- (-1.372,-0.482) -- cycle;
\fill[pGrayE!56!white] (-1.297,-0.529) -- (-1.114,-0.498) -- (-1.005,-0.423) -- (-1.188,-0.462) -- cycle;
\fill[pGrayE!58!white] (-1.114,-0.498) -- (-0.931,-0.454) -- (-0.822,-0.368) -- (-1.005,-0.423) -- cycle;
\fill[pGrayE!61!white] (-0.931,-0.454) -- (-0.747,-0.401) -- (-0.638,-0.304) -- (-0.822,-0.368) -- cycle;
\fill[pGrayE!63!white] (-0.747,-0.401) -- (-0.564,-0.345) -- (-0.455,-0.236) -- (-0.638,-0.304) -- cycle;
\fill[pGrayE!66!white] (-0.564,-0.345) -- (-0.381,-0.293) -- (-0.272,-0.172) -- (-0.455,-0.236) -- cycle;
\fill[pGrayE!67!white] (-0.381,-0.293) -- (-0.197,-0.248) -- (-0.088,-0.117) -- (-0.272,-0.172) -- cycle;
\fill[pGrayE!69!white] (-0.197,-0.248) -- (-0.014,-0.217) -- (0.095,-0.078) -- (-0.088,-0.117) -- cycle;
\fill[pGrayE!69!white] (-0.014,-0.217) -- (0.169,-0.204) -- (0.278,-0.058) -- (0.095,-0.078) -- cycle;
\fill[pGrayE!68!white] (0.169,-0.204) -- (0.353,-0.210) -- (0.462,-0.062) -- (0.278,-0.058) -- cycle;
\fill[pGrayE!65!white] (0.353,-0.210) -- (0.536,-0.238) -- (0.645,-0.091) -- (0.462,-0.062) -- cycle;
\fill[pGrayE!61!white] (0.536,-0.238) -- (0.719,-0.288) -- (0.828,-0.143) -- (0.645,-0.091) -- cycle;
\fill[pGrayE!56!white] (0.719,-0.288) -- (0.903,-0.357) -- (1.012,-0.219) -- (0.828,-0.143) -- cycle;
\fill[pGrayE!51!white] (0.903,-0.357) -- (1.086,-0.442) -- (1.195,-0.313) -- (1.012,-0.219) -- cycle;
\fill[pGrayE!47!white] (1.086,-0.442) -- (1.269,-0.540) -- (1.378,-0.422) -- (1.195,-0.313) -- cycle;
\fill[pGrayE!40!white] (-2.139,-0.498) -- (-1.956,-0.543) -- (-1.847,-0.508) -- (-2.031,-0.459) -- cycle;
\fill[pGrayE!42!white] (-1.956,-0.543) -- (-1.773,-0.571) -- (-1.664,-0.536) -- (-1.847,-0.508) -- cycle;
\fill[pGrayE!44!white] (-1.773,-0.571) -- (-1.589,-0.581) -- (-1.481,-0.543) -- (-1.664,-0.536) -- cycle;
\fill[pGrayE!47!white] (-1.589,-0.581) -- (-1.406,-0.575) -- (-1.297,-0.529) -- (-1.481,-0.543) -- cycle;
\fill[pGrayE!50!white] (-1.406,-0.575) -- (-1.223,-0.554) -- (-1.114,-0.498) -- (-1.297,-0.529) -- cycle;
\fill[pGrayE!53!white] (-1.223,-0.554) -- (-1.039,-0.523) -- (-0.931,-0.454) -- (-1.114,-0.498) -- cycle;
\fill[pGrayE!57!white] (-1.039,-0.523) -- (-0.856,-0.485) -- (-0.747,-0.401) -- (-0.931,-0.454) -- cycle;
\fill[pGrayE!60!white] (-0.856,-0.485) -- (-0.673,-0.444) -- (-0.564,-0.345) -- (-0.747,-0.401) -- cycle;
\fill[pGrayE!63!white] (-0.673,-0.444) -- (-0.489,-0.406) -- (-0.381,-0.293) -- (-0.564,-0.345) -- cycle;
\fill[pGrayE!65!white] (-0.489,-0.406) -- (-0.306,-0.375) -- (-0.197,-0.248) -- (-0.381,-0.293) -- cycle;
\fill[pGrayE!67!white] (-0.306,-0.375) -- (-0.123,-0.355) -- (-0.014,-0.217) -- (-0.197,-0.248) -- cycle;
\fill[pGrayE!68!white] (-0.123,-0.355) -- (0.061,-0.348) -- (0.169,-0.204) -- (-0.014,-0.217) -- cycle;
\fill[pGrayE!67!white] (0.061,-0.348) -- (0.244,-0.359) -- (0.353,-0.210) -- (0.169,-0.204) -- cycle;
\fill[pGrayE!65!white] (0.244,-0.359) -- (0.427,-0.386) -- (0.536,-0.238) -- (0.353,-0.210) -- cycle;
\fill[pGrayE!62!white] (0.427,-0.386) -- (0.611,-0.431) -- (0.719,-0.288) -- (0.536,-0.238) -- cycle;
\fill[pGrayE!58!white] (0.611,-0.431) -- (0.794,-0.492) -- (0.903,-0.357) -- (0.719,-0.288) -- cycle;
\fill[pGrayE!53!white] (0.794,-0.492) -- (0.977,-0.566) -- (1.086,-0.442) -- (0.903,-0.357) -- cycle;
\fill[pGrayE!49!white] (0.977,-0.566) -- (1.161,-0.651) -- (1.269,-0.540) -- (1.086,-0.442) -- cycle;
\fill[pGrayE!37!white] (-2.248,-0.517) -- (-2.065,-0.557) -- (-1.956,-0.543) -- (-2.139,-0.498) -- cycle;
\fill[pGrayE!38!white] (-2.065,-0.557) -- (-1.881,-0.584) -- (-1.773,-0.571) -- (-1.956,-0.543) -- cycle;
\fill[pGrayE!39!white] (-1.881,-0.584) -- (-1.698,-0.598) -- (-1.589,-0.581) -- (-1.773,-0.571) -- cycle;
\fill[pGrayE!42!white] (-1.698,-0.598) -- (-1.515,-0.600) -- (-1.406,-0.575) -- (-1.589,-0.581) -- cycle;
\fill[pGrayE!45!white] (-1.515,-0.600) -- (-1.331,-0.593) -- (-1.223,-0.554) -- (-1.406,-0.575) -- cycle;
\fill[pGrayE!48!white] (-1.331,-0.593) -- (-1.148,-0.577) -- (-1.039,-0.523) -- (-1.223,-0.554) -- cycle;
\fill[pGrayE!52!white] (-1.148,-0.577) -- (-0.965,-0.556) -- (-0.856,-0.485) -- (-1.039,-0.523) -- cycle;
\fill[pGrayE!56!white] (-0.965,-0.556) -- (-0.781,-0.533) -- (-0.673,-0.444) -- (-0.856,-0.485) -- cycle;
\fill[pGrayE!59!white] (-0.781,-0.533) -- (-0.598,-0.512) -- (-0.489,-0.406) -- (-0.673,-0.444) -- cycle;
\fill[pGrayE!63!white] (-0.598,-0.512) -- (-0.415,-0.496) -- (-0.306,-0.375) -- (-0.489,-0.406) -- cycle;
\fill[pGrayE!65!white] (-0.415,-0.496) -- (-0.231,-0.489) -- (-0.123,-0.355) -- (-0.306,-0.375) -- cycle;
\fill[pGrayE!66!white] (-0.231,-0.489) -- (-0.048,-0.491) -- (0.061,-0.348) -- (-0.123,-0.355) -- cycle;
\fill[pGrayE!66!white] (-0.048,-0.491) -- (0.135,-0.505) -- (0.244,-0.359) -- (0.061,-0.348) -- cycle;
\fill[pGrayE!65!white] (0.135,-0.505) -- (0.319,-0.532) -- (0.427,-0.386) -- (0.244,-0.359) -- cycle;
\fill[pGrayE!62!white] (0.319,-0.532) -- (0.502,-0.572) -- (0.611,-0.431) -- (0.427,-0.386) -- cycle;
\fill[pGrayE!59!white] (0.502,-0.572) -- (0.685,-0.623) -- (0.794,-0.492) -- (0.611,-0.431) -- cycle;
\fill[pGrayE!55!white] (0.685,-0.623) -- (0.869,-0.685) -- (0.977,-0.566) -- (0.794,-0.492) -- cycle;
\fill[pGrayE!51!white] (0.869,-0.685) -- (1.052,-0.753) -- (1.161,-0.651) -- (0.977,-0.566) -- cycle;
\draw[pGrayE!70, line width=0.25pt] (-2.248,-0.517) -- (-2.198,-0.511) -- (-2.148,-0.501) -- (-2.099,-0.486) -- (-2.049,-0.467) -- (-1.999,-0.443) -- (-1.949,-0.415) -- (-1.899,-0.381) -- (-1.849,-0.342) -- (-1.799,-0.298) -- (-1.750,-0.248) -- (-1.700,-0.193) -- (-1.650,-0.133) -- (-1.600,-0.067) -- (-1.550,0.005) -- (-1.500,0.082) -- (-1.451,0.164) -- (-1.401,0.252) -- (-1.351,0.344) -- (-1.301,0.442) -- (-1.251,0.545) -- (-1.202,0.652) -- (-1.152,0.764) -- (-1.102,0.881) -- (-1.052,1.001);
\draw[pGrayE!70, line width=0.25pt] (-1.698,-0.598) -- (-1.648,-0.593) -- (-1.598,-0.583) -- (-1.548,-0.569) -- (-1.499,-0.551) -- (-1.449,-0.528) -- (-1.399,-0.499) -- (-1.349,-0.466) -- (-1.299,-0.427) -- (-1.250,-0.384) -- (-1.200,-0.334) -- (-1.150,-0.279) -- (-1.100,-0.219) -- (-1.050,-0.153) -- (-1.000,-0.081) -- (-0.951,-0.004) -- (-0.901,0.079) -- (-0.851,0.166) -- (-0.801,0.260) -- (-0.751,0.358) -- (-0.701,0.461) -- (-0.652,0.569) -- (-0.602,0.682) -- (-0.552,0.799) -- (-0.502,0.920);
\draw[pGrayE!70, line width=0.25pt] (-1.148,-0.577) -- (-1.098,-0.554) -- (-1.048,-0.528) -- (-0.998,-0.499) -- (-0.949,-0.467) -- (-0.899,-0.431) -- (-0.849,-0.391) -- (-0.799,-0.348) -- (-0.749,-0.302) -- (-0.700,-0.252) -- (-0.650,-0.198) -- (-0.600,-0.140) -- (-0.550,-0.079) -- (-0.500,-0.014) -- (-0.450,0.055) -- (-0.401,0.128) -- (-0.351,0.204) -- (-0.301,0.284) -- (-0.251,0.368) -- (-0.201,0.455) -- (-0.151,0.545) -- (-0.102,0.640) -- (-0.052,0.737) -- (-0.002,0.838) -- (0.048,0.941);
\draw[pGrayE!70, line width=0.25pt] (-0.598,-0.512) -- (-0.548,-0.465) -- (-0.498,-0.415) -- (-0.448,-0.365) -- (-0.399,-0.312) -- (-0.349,-0.258) -- (-0.299,-0.203) -- (-0.249,-0.146) -- (-0.199,-0.088) -- (-0.149,-0.029) -- (-0.100,0.032) -- (-0.050,0.093) -- (0.000,0.156) -- (0.050,0.220) -- (0.100,0.285) -- (0.149,0.351) -- (0.199,0.418) -- (0.249,0.486) -- (0.299,0.556) -- (0.349,0.627) -- (0.399,0.700) -- (0.448,0.774) -- (0.498,0.850) -- (0.548,0.927) -- (0.598,1.006);
\draw[pGrayE!70, line width=0.25pt] (-0.048,-0.491) -- (0.002,-0.426) -- (0.052,-0.360) -- (0.101,-0.294) -- (0.151,-0.228) -- (0.201,-0.161) -- (0.251,-0.095) -- (0.301,-0.028) -- (0.351,0.038) -- (0.400,0.103) -- (0.450,0.168) -- (0.500,0.232) -- (0.550,0.296) -- (0.600,0.359) -- (0.650,0.421) -- (0.699,0.483) -- (0.749,0.544) -- (0.799,0.604) -- (0.849,0.664) -- (0.899,0.724) -- (0.949,0.784) -- (0.998,0.844) -- (1.048,0.905) -- (1.098,0.965) -- (1.148,1.027);
\draw[pGrayE!70, line width=0.25pt] (0.502,-0.572) -- (0.552,-0.508) -- (0.602,-0.443) -- (0.651,-0.377) -- (0.701,-0.312) -- (0.751,-0.245) -- (0.801,-0.179) -- (0.851,-0.114) -- (0.901,-0.048) -- (0.950,0.017) -- (1.000,0.082) -- (1.050,0.146) -- (1.100,0.210) -- (1.150,0.273) -- (1.200,0.335) -- (1.249,0.397) -- (1.299,0.458) -- (1.349,0.519) -- (1.399,0.580) -- (1.449,0.640) -- (1.499,0.700) -- (1.548,0.761) -- (1.598,0.822) -- (1.648,0.884) -- (1.698,0.946);
\draw[pGrayE!70, line width=0.25pt] (1.052,-0.753) -- (1.102,-0.707) -- (1.152,-0.660) -- (1.202,-0.610) -- (1.251,-0.559) -- (1.301,-0.507) -- (1.351,-0.452) -- (1.401,-0.397) -- (1.451,-0.339) -- (1.500,-0.281) -- (1.550,-0.221) -- (1.600,-0.160) -- (1.650,-0.097) -- (1.700,-0.033) -- (1.750,0.032) -- (1.799,0.099) -- (1.849,0.167) -- (1.899,0.236) -- (1.949,0.307) -- (1.999,0.379) -- (2.049,0.453) -- (2.099,0.528) -- (2.148,0.605) -- (2.198,0.684) -- (2.248,0.765);
\draw[pGrayE!70, line width=0.25pt] (-2.248,-0.517) -- (-2.156,-0.538) -- (-2.065,-0.557) -- (-1.973,-0.572) -- (-1.881,-0.584) -- (-1.790,-0.593) -- (-1.698,-0.598) -- (-1.606,-0.601) -- (-1.515,-0.600) -- (-1.423,-0.598) -- (-1.331,-0.593) -- (-1.240,-0.585) -- (-1.148,-0.577) -- (-1.056,-0.567) -- (-0.965,-0.556) -- (-0.873,-0.544) -- (-0.781,-0.533) -- (-0.690,-0.522) -- (-0.598,-0.512) -- (-0.506,-0.504) -- (-0.415,-0.496) -- (-0.323,-0.491) -- (-0.231,-0.489) -- (-0.140,-0.488) -- (-0.048,-0.491) -- (0.044,-0.496) -- (0.135,-0.505) -- (0.227,-0.517) -- (0.319,-0.532) -- (0.410,-0.551) -- (0.502,-0.572) -- (0.594,-0.596) -- (0.685,-0.623) -- (0.777,-0.653) -- (0.869,-0.685) -- (0.960,-0.718) -- (1.052,-0.753);
\draw[pGrayE!70, line width=0.25pt] (-1.949,-0.415) -- (-1.857,-0.444) -- (-1.766,-0.467) -- (-1.674,-0.484) -- (-1.582,-0.495) -- (-1.491,-0.500) -- (-1.399,-0.499) -- (-1.307,-0.493) -- (-1.216,-0.481) -- (-1.124,-0.465) -- (-1.032,-0.444) -- (-0.941,-0.419) -- (-0.849,-0.391) -- (-0.757,-0.361) -- (-0.666,-0.330) -- (-0.574,-0.297) -- (-0.482,-0.264) -- (-0.391,-0.233) -- (-0.299,-0.203) -- (-0.207,-0.175) -- (-0.116,-0.150) -- (-0.024,-0.129) -- (0.068,-0.113) -- (0.159,-0.101) -- (0.251,-0.095) -- (0.343,-0.094) -- (0.434,-0.099) -- (0.526,-0.110) -- (0.618,-0.127) -- (0.709,-0.150) -- (0.801,-0.179) -- (0.893,-0.214) -- (0.984,-0.253) -- (1.076,-0.298) -- (1.168,-0.346) -- (1.259,-0.398) -- (1.351,-0.452);
\draw[pGrayE!70, line width=0.25pt] (-1.650,-0.133) -- (-1.558,-0.164) -- (-1.467,-0.189) -- (-1.375,-0.207) -- (-1.283,-0.218) -- (-1.192,-0.222) -- (-1.100,-0.219) -- (-1.008,-0.209) -- (-0.917,-0.193) -- (-0.825,-0.171) -- (-0.733,-0.145) -- (-0.642,-0.114) -- (-0.550,-0.079) -- (-0.458,-0.041) -- (-0.367,-0.002) -- (-0.275,0.038) -- (-0.183,0.079) -- (-0.092,0.118) -- (0.000,0.156) -- (0.092,0.191) -- (0.183,0.222) -- (0.275,0.248) -- (0.367,0.270) -- (0.458,0.286) -- (0.550,0.296) -- (0.642,0.299) -- (0.733,0.295) -- (0.825,0.284) -- (0.917,0.266) -- (1.008,0.241) -- (1.100,0.210) -- (1.192,0.172) -- (1.283,0.127) -- (1.375,0.078) -- (1.467,0.023) -- (1.558,-0.035) -- (1.650,-0.097);
\draw[pGrayE!70, line width=0.25pt] (-1.351,0.344) -- (-1.259,0.315) -- (-1.168,0.292) -- (-1.076,0.275) -- (-0.984,0.264) -- (-0.893,0.259) -- (-0.801,0.260) -- (-0.709,0.266) -- (-0.618,0.278) -- (-0.526,0.294) -- (-0.434,0.315) -- (-0.343,0.340) -- (-0.251,0.368) -- (-0.159,0.398) -- (-0.068,0.429) -- (0.024,0.462) -- (0.116,0.495) -- (0.207,0.526) -- (0.299,0.556) -- (0.391,0.584) -- (0.482,0.609) -- (0.574,0.630) -- (0.666,0.646) -- (0.757,0.658) -- (0.849,0.664) -- (0.941,0.665) -- (1.032,0.660) -- (1.124,0.649) -- (1.216,0.632) -- (1.307,0.609) -- (1.399,0.580) -- (1.491,0.545) -- (1.582,0.506) -- (1.674,0.461) -- (1.766,0.413) -- (1.857,0.361) -- (1.949,0.307);
\draw[pGrayE!70, line width=0.25pt] (-1.052,1.001) -- (-0.960,0.980) -- (-0.869,0.961) -- (-0.777,0.946) -- (-0.685,0.934) -- (-0.594,0.925) -- (-0.502,0.920) -- (-0.410,0.917) -- (-0.319,0.918) -- (-0.227,0.920) -- (-0.135,0.925) -- (-0.044,0.933) -- (0.048,0.941) -- (0.140,0.951) -- (0.231,0.962) -- (0.323,0.974) -- (0.415,0.985) -- (0.506,0.996) -- (0.598,1.006) -- (0.690,1.014) -- (0.781,1.022) -- (0.873,1.027) -- (0.965,1.029) -- (1.056,1.030) -- (1.148,1.027) -- (1.240,1.022) -- (1.331,1.013) -- (1.423,1.001) -- (1.515,0.986) -- (1.606,0.967) -- (1.698,0.946) -- (1.790,0.922) -- (1.881,0.895) -- (1.973,0.865) -- (2.065,0.833) -- (2.156,0.800) -- (2.248,0.765);
\draw[pGrayE, line width=0.6pt] (-2.248,-0.517) -- (-2.156,-0.538) -- (-2.065,-0.557) -- (-1.973,-0.572) -- (-1.881,-0.584) -- (-1.790,-0.593) -- (-1.698,-0.598) -- (-1.606,-0.601) -- (-1.515,-0.600) -- (-1.423,-0.598) -- (-1.331,-0.593) -- (-1.240,-0.585) -- (-1.148,-0.577) -- (-1.056,-0.567) -- (-0.965,-0.556) -- (-0.873,-0.544) -- (-0.781,-0.533) -- (-0.690,-0.522) -- (-0.598,-0.512) -- (-0.506,-0.504) -- (-0.415,-0.496) -- (-0.323,-0.491) -- (-0.231,-0.489) -- (-0.140,-0.488) -- (-0.048,-0.491) -- (0.044,-0.496) -- (0.135,-0.505) -- (0.227,-0.517) -- (0.319,-0.532) -- (0.410,-0.551) -- (0.502,-0.572) -- (0.594,-0.596) -- (0.685,-0.623) -- (0.777,-0.653) -- (0.869,-0.685) -- (0.960,-0.718) -- (1.052,-0.753) -- (1.052,-0.753) -- (1.102,-0.707) -- (1.152,-0.660) -- (1.202,-0.610) -- (1.251,-0.559) -- (1.301,-0.507) -- (1.351,-0.452) -- (1.401,-0.397) -- (1.451,-0.339) -- (1.500,-0.281) -- (1.550,-0.221) -- (1.600,-0.160) -- (1.650,-0.097) -- (1.700,-0.033) -- (1.750,0.032) -- (1.799,0.099) -- (1.849,0.167) -- (1.899,0.236) -- (1.949,0.307) -- (1.999,0.379) -- (2.049,0.453) -- (2.099,0.528) -- (2.148,0.605) -- (2.198,0.684) -- (2.248,0.765) -- (2.248,0.765) -- (2.156,0.800) -- (2.065,0.833) -- (1.973,0.865) -- (1.881,0.895) -- (1.790,0.922) -- (1.698,0.946) -- (1.606,0.967) -- (1.515,0.986) -- (1.423,1.001) -- (1.331,1.013) -- (1.240,1.022) -- (1.148,1.027) -- (1.056,1.030) -- (0.965,1.029) -- (0.873,1.027) -- (0.781,1.022) -- (0.690,1.014) -- (0.598,1.006) -- (0.506,0.996) -- (0.415,0.985) -- (0.323,0.974) -- (0.231,0.962) -- (0.140,0.951) -- (0.048,0.941) -- (-0.044,0.933) -- (-0.135,0.925) -- (-0.227,0.920) -- (-0.319,0.918) -- (-0.410,0.917) -- (-0.502,0.920) -- (-0.594,0.925) -- (-0.685,0.934) -- (-0.777,0.946) -- (-0.869,0.961) -- (-0.960,0.980) -- (-1.052,1.001) -- (-1.052,1.001) -- (-1.102,0.881) -- (-1.152,0.764) -- (-1.202,0.652) -- (-1.251,0.545) -- (-1.301,0.442) -- (-1.351,0.344) -- (-1.401,0.252) -- (-1.451,0.164) -- (-1.500,0.082) -- (-1.550,0.005) -- (-1.600,-0.067) -- (-1.650,-0.133) -- (-1.700,-0.193) -- (-1.750,-0.248) -- (-1.799,-0.298) -- (-1.849,-0.342) -- (-1.899,-0.381) -- (-1.949,-0.415) -- (-1.999,-0.443) -- (-2.049,-0.467) -- (-2.099,-0.486) -- (-2.148,-0.501) -- (-2.198,-0.511) -- (-2.248,-0.517) -- cycle;
\fill[pPink, opacity=0.3] (-2.512,-2.004) -- (1.661,0.028) -- (-1.639,-0.191) -- cycle;
\fill[pPink, opacity=0.27] (1.711,0.070) -- (1.717,0.102) -- (1.711,0.142) -- (1.691,0.187) -- (1.659,0.238) -- (1.615,0.292) -- (1.558,0.348) -- (1.490,0.404) -- (1.411,0.459) -- (1.322,0.509) -- (1.222,0.552) -- (1.114,0.586) -- (0.997,0.608) -- (0.873,0.618) -- (0.743,0.613) -- (0.608,0.594) -- (0.468,0.562) -- (0.324,0.517) -- (0.179,0.462) -- (0.032,0.400) -- (-0.114,0.334) -- (-0.260,0.268) -- (-0.403,0.203) -- (-0.543,0.143) -- (-0.678,0.089) -- (-0.808,0.043) -- (-0.931,0.005) -- (-1.048,-0.026) -- (-1.156,-0.050) -- (-1.254,-0.070) -- (-1.343,-0.086) -- (-1.422,-0.101) -- (-1.489,-0.115) -- (-1.545,-0.130) -- (-1.589,-0.148) -- (-1.621,-0.168) -- (-1.639,-0.191) -- (-1.646,-0.216) -- (-1.639,-0.244) -- (-1.619,-0.274) -- (-1.587,-0.303) -- (-1.543,-0.332) -- (-1.486,-0.357) -- (-1.418,-0.377) -- (-1.339,-0.391) -- (-1.250,-0.396) -- (-1.151,-0.392) -- (-1.042,-0.376) -- (-0.926,-0.350) -- (-0.802,-0.313) -- (-0.671,-0.266) -- (-0.536,-0.213) -- (-0.396,-0.155) -- (-0.253,-0.095) -- (-0.107,-0.038) -- (0.039,0.015) -- (0.186,0.059) -- (0.331,0.093) -- (0.475,0.117) -- (0.614,0.129) -- (0.750,0.130) -- (0.880,0.123) -- (1.003,0.109) -- (1.119,0.090) -- (1.227,0.070) -- (1.326,0.051) -- (1.415,0.035) -- (1.494,0.023) -- (1.561,0.018) -- (1.617,0.019) -- (1.661,0.028) -- (1.692,0.045) -- (1.711,0.070) -- cycle;
\draw[pPinkE, line width=0.6pt] (-2.512,-2.004) -- (1.661,0.028) (-2.512,-2.004) -- (-1.639,-0.191);
\draw[pPinkE, line width=0.7pt] (1.711,0.070) -- (1.717,0.102) -- (1.711,0.142) -- (1.691,0.187) -- (1.659,0.238) -- (1.615,0.292) -- (1.558,0.348) -- (1.490,0.404) -- (1.411,0.459) -- (1.322,0.509) -- (1.222,0.552) -- (1.114,0.586) -- (0.997,0.608) -- (0.873,0.618) -- (0.743,0.613) -- (0.608,0.594) -- (0.468,0.562) -- (0.324,0.517) -- (0.179,0.462) -- (0.032,0.400) -- (-0.114,0.334) -- (-0.260,0.268) -- (-0.403,0.203) -- (-0.543,0.143) -- (-0.678,0.089) -- (-0.808,0.043) -- (-0.931,0.005) -- (-1.048,-0.026) -- (-1.156,-0.050) -- (-1.254,-0.070) -- (-1.343,-0.086) -- (-1.422,-0.101) -- (-1.489,-0.115) -- (-1.545,-0.130) -- (-1.589,-0.148) -- (-1.621,-0.168) -- (-1.639,-0.191) -- (-1.646,-0.216) -- (-1.639,-0.244) -- (-1.619,-0.274) -- (-1.587,-0.303) -- (-1.543,-0.332) -- (-1.486,-0.357) -- (-1.418,-0.377) -- (-1.339,-0.391) -- (-1.250,-0.396) -- (-1.151,-0.392) -- (-1.042,-0.376) -- (-0.926,-0.350) -- (-0.802,-0.313) -- (-0.671,-0.266) -- (-0.536,-0.213) -- (-0.396,-0.155) -- (-0.253,-0.095) -- (-0.107,-0.038) -- (0.039,0.015) -- (0.186,0.059) -- (0.331,0.093) -- (0.475,0.117) -- (0.614,0.129) -- (0.750,0.130) -- (0.880,0.123) -- (1.003,0.109) -- (1.119,0.090) -- (1.227,0.070) -- (1.326,0.051) -- (1.415,0.035) -- (1.494,0.023) -- (1.561,0.018) -- (1.617,0.019) -- (1.661,0.028) -- (1.692,0.045) -- (1.711,0.070) -- cycle;
\draw[pPinkE, line width=0.5pt, dash pattern=on 1.5pt off 1.2pt] (-2.512,-2.004) -- (0.036,0.202);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.062,-2.067);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.226,-1.641);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.512,-1.668);
\fill[pInk] (-2.512,-2.004) circle (1.1pt);
\node[lab, anchor=east, text=pInk] at (-2.562,-2.004) {origin};
\draw[pLavE, line width=1.0pt, dash pattern=on 2.2pt off 1.3pt] (0.762,0.341) -- (0.770,0.354) -- (0.776,0.367) -- (0.777,0.380) -- (0.776,0.392) -- (0.771,0.405) -- (0.763,0.417) -- (0.751,0.428) -- (0.736,0.438) -- (0.719,0.446) -- (0.698,0.454) -- (0.674,0.460) -- (0.648,0.464) -- (0.620,0.466) -- (0.589,0.467) -- (0.557,0.465) -- (0.522,0.461) -- (0.486,0.455) -- (0.449,0.448) -- (0.412,0.438) -- (0.373,0.426) -- (0.334,0.413) -- (0.296,0.398) -- (0.257,0.381) -- (0.219,0.364) -- (0.182,0.345) -- (0.146,0.326) -- (0.112,0.307) -- (0.079,0.287) -- (0.048,0.267) -- (0.020,0.248) -- (-0.007,0.229) -- (-0.030,0.210) -- (-0.051,0.193) -- (-0.069,0.176) -- (-0.084,0.161) -- (-0.096,0.147) -- (-0.105,0.135) -- (-0.110,0.124) -- (-0.112,0.115) -- (-0.110,0.107) -- (-0.105,0.101) -- (-0.097,0.097) -- (-0.085,0.095) -- (-0.071,0.094) -- (-0.053,0.095) -- (-0.032,0.097) -- (-0.009,0.100) -- (0.017,0.105) -- (0.046,0.111) -- (0.077,0.118) -- (0.109,0.126) -- (0.144,0.134) -- (0.179,0.143) -- (0.216,0.152) -- (0.254,0.161) -- (0.293,0.171) -- (0.331,0.180) -- (0.370,0.190) -- (0.408,0.200) -- (0.446,0.209) -- (0.483,0.219) -- (0.519,0.229) -- (0.554,0.239) -- (0.587,0.249) -- (0.617,0.259) -- (0.646,0.270) -- (0.672,0.281) -- (0.696,0.292) -- (0.717,0.304) -- (0.735,0.316) -- (0.750,0.328) -- (0.762,0.341) -- cycle;
\draw[pLavE, line width=0.5pt] (0.715,0.445) -- (1.265,0.865);
\node[font=\scriptsize, fill=white, inner sep=1pt, text=pLavE!70!black, anchor=south west] at (1.265,0.865) {$H_1$ loop};
\fill[black, opacity=0.18] (0.858,0.486) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (0.838,0.511) {};
\fill[black, opacity=0.18] (0.624,0.453) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.604,0.478) {};
\fill[black, opacity=0.18] (1.418,0.213) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (1.398,0.238) {};
\fill[black, opacity=0.18] (1.035,0.351) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (1.015,0.376) {};
\fill[black, opacity=0.18] (-1.292,-0.110) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-1.312,-0.085) {};
\fill[black, opacity=0.18] (1.193,0.279) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (1.173,0.304) {};
\fill[black, opacity=0.18] (0.927,0.334) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.907,0.359) {};
\fill[black, opacity=0.18] (-0.496,-0.044) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.516,-0.019) {};
\fill[black, opacity=0.18] (-0.839,-0.164) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.859,-0.139) {};
\fill[black, opacity=0.18] (-0.565,-0.100) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (-0.585,-0.075) {};
\fill[black, opacity=0.18] (1.011,0.237) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.991,0.262) {};
\fill[black, opacity=0.18] (-1.290,-0.231) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-1.310,-0.206) {};
\fill[black, opacity=0.18] (-0.797,-0.189) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.817,-0.164) {};
\fill[black, opacity=0.18] (-0.293,-0.010) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.313,0.015) {};
\fill[black, opacity=0.18] (1.036,0.175) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (1.016,0.200) {};
\fill[black, opacity=0.18] (1.161,0.100) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (1.141,0.125) {};
\fill[black, opacity=0.18] (0.944,0.147) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.924,0.172) {};
\fill[black, opacity=0.18] (0.583,0.197) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.563,0.222) {};
\fill[black, opacity=0.18] (-1.189,-0.330) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-1.209,-0.305) {};
\fill[black, opacity=0.18] (1.004,0.100) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (0.984,0.125) {};
\fill[black, opacity=0.18] (0.256,0.132) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.236,0.157) {};
\fill[black, opacity=0.18] (-0.628,-0.209) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.648,-0.184) {};
\fill[black, opacity=0.18] (0.586,0.156) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.566,0.181) {};
\fill[black, opacity=0.18] (-0.147,-0.027) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.167,-0.002) {};
\fill[black, opacity=0.18] (-0.149,-0.031) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.169,-0.006) {};
\fill[black, opacity=0.18] (-1.275,-0.395) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-1.295,-0.370) {};
\fill[black, opacity=0.18] (-0.475,-0.190) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.495,-0.165) {};
  \node[lab, text=pPinkE!80!black, anchor=west] at (-1.45,-2.42) {narrow cone of directions ($\kappa$ high)};
  \node[font=\footnotesize\bfseries] at (0.1,2.15) {(a) Layer $\ell$ before the edit};
  \node[lab] at (0.1,1.82) {categories conflated on a folded sheet ($P$, $S$ low)};
\end{scope}
% =============== middle: descriptors -> analyst -> bake ===============
\begin{scope}[shift={(5.05,0)}]
  \node[card={pLav}{pLavE}, minimum width=2.6cm] (dg) at (0,1.2)
     {\textbf{Digest}\\[-1pt] {\scriptsize $P,\,S,\,\kappa$, ID, $\beta_0,\,\beta_1$,}\\[-2pt] {\scriptsize conflated pairs, drift}};
  \node[card={pYel}{pYelE}, minimum width=2.6cm] (an) at (0,0.05)
     {\textbf{Analyst LLM}\\[-1pt] {\scriptsize $T_\ell(\mathbf{h})=\mathbf{h}\mathbf{A}_\ell+\mathbf{b}_\ell$}};
  \node[card={pGreen}{pGreenE}, minimum width=2.6cm, minimum height=1.5cm] (bk) at (0,-1.45) {};
  \node[font=\footnotesize\bfseries, anchor=north] at ([yshift=-1pt]bk.north) {Ridge bake};
  \node[font=\scriptsize, anchor=north] at ([yshift=-11pt]bk.north) {$\mathbf{W}_\ell+\Delta\mathbf{W}_\ell$};
  \begin{scope}[shift={(-0.8,-2.08)}]
    \foreach \i in {0,...,7}{ \foreach \j in {0,...,1}{
       \fill[white, draw=pGreenE, line width=0.3pt] (\i*0.2,\j*0.2) rectangle ++(0.2,0.2); } }
    \foreach \i/\j in {1/1,4/0,2/1,5/1,0/0,3/0,7/1,6/0}{ \fill[pPeachE!85, draw=pGreenE, line width=0.3pt] (\i*0.2,\j*0.2) rectangle ++(0.2,0.2); }
  \end{scope}
  \draw[flow] (dg) -- (an); \draw[flow] (an) -- (bk);
\end{scope}
% =============== (b) layer geometry after baking ===============
\begin{scope}[shift={(11.0,0)}]
\fill[pGrayE!72!white] (-1.161,0.780) -- (-0.977,0.762) -- (-0.869,0.946) -- (-1.052,0.965) -- cycle;
\fill[pGrayE!72!white] (-0.977,0.762) -- (-0.794,0.749) -- (-0.685,0.930) -- (-0.869,0.946) -- cycle;
\fill[pGrayE!72!white] (-0.794,0.749) -- (-0.611,0.738) -- (-0.502,0.917) -- (-0.685,0.930) -- cycle;
\fill[pGrayE!72!white] (-0.611,0.738) -- (-0.427,0.730) -- (-0.319,0.907) -- (-0.502,0.917) -- cycle;
\fill[pGrayE!72!white] (-0.427,0.730) -- (-0.244,0.725) -- (-0.135,0.898) -- (-0.319,0.907) -- cycle;
\fill[pGrayE!72!white] (-0.244,0.725) -- (-0.061,0.721) -- (0.048,0.891) -- (-0.135,0.898) -- cycle;
\fill[pGrayE!72!white] (-0.061,0.721) -- (0.123,0.719) -- (0.231,0.884) -- (0.048,0.891) -- cycle;
\fill[pGrayE!71!white] (0.123,0.719) -- (0.306,0.716) -- (0.415,0.878) -- (0.231,0.884) -- cycle;
\fill[pGrayE!71!white] (0.306,0.716) -- (0.489,0.713) -- (0.598,0.871) -- (0.415,0.878) -- cycle;
\fill[pGrayE!70!white] (0.489,0.713) -- (0.673,0.709) -- (0.781,0.864) -- (0.598,0.871) -- cycle;
\fill[pGrayE!69!white] (0.673,0.709) -- (0.856,0.703) -- (0.965,0.854) -- (0.781,0.864) -- cycle;
\fill[pGrayE!69!white] (0.856,0.703) -- (1.039,0.694) -- (1.148,0.843) -- (0.965,0.854) -- cycle;
\fill[pGrayE!68!white] (1.039,0.694) -- (1.223,0.682) -- (1.331,0.829) -- (1.148,0.843) -- cycle;
\fill[pGrayE!67!white] (1.223,0.682) -- (1.406,0.667) -- (1.515,0.812) -- (1.331,0.829) -- cycle;
\fill[pGrayE!66!white] (1.406,0.667) -- (1.589,0.648) -- (1.698,0.792) -- (1.515,0.812) -- cycle;
\fill[pGrayE!65!white] (1.589,0.648) -- (1.773,0.625) -- (1.881,0.769) -- (1.698,0.792) -- cycle;
\fill[pGrayE!64!white] (1.773,0.625) -- (1.956,0.598) -- (2.065,0.742) -- (1.881,0.769) -- cycle;
\fill[pGrayE!64!white] (1.956,0.598) -- (2.139,0.567) -- (2.248,0.712) -- (2.065,0.742) -- cycle;
\fill[pGrayE!71!white] (-1.269,0.604) -- (-1.086,0.587) -- (-0.977,0.762) -- (-1.161,0.780) -- cycle;
\fill[pGrayE!71!white] (-1.086,0.587) -- (-0.903,0.575) -- (-0.794,0.749) -- (-0.977,0.762) -- cycle;
\fill[pGrayE!72!white] (-0.903,0.575) -- (-0.719,0.567) -- (-0.611,0.738) -- (-0.794,0.749) -- cycle;
\fill[pGrayE!72!white] (-0.719,0.567) -- (-0.536,0.562) -- (-0.427,0.730) -- (-0.611,0.738) -- cycle;
\fill[pGrayE!72!white] (-0.536,0.562) -- (-0.353,0.559) -- (-0.244,0.725) -- (-0.427,0.730) -- cycle;
\fill[pGrayE!72!white] (-0.353,0.559) -- (-0.169,0.558) -- (-0.061,0.721) -- (-0.244,0.725) -- cycle;
\fill[pGrayE!71!white] (-0.169,0.558) -- (0.014,0.559) -- (0.123,0.719) -- (-0.061,0.721) -- cycle;
\fill[pGrayE!71!white] (0.014,0.559) -- (0.197,0.559) -- (0.306,0.716) -- (0.123,0.719) -- cycle;
\fill[pGrayE!70!white] (0.197,0.559) -- (0.381,0.559) -- (0.489,0.713) -- (0.306,0.716) -- cycle;
\fill[pGrayE!70!white] (0.381,0.559) -- (0.564,0.558) -- (0.673,0.709) -- (0.489,0.713) -- cycle;
\fill[pGrayE!69!white] (0.564,0.558) -- (0.747,0.554) -- (0.856,0.703) -- (0.673,0.709) -- cycle;
\fill[pGrayE!68!white] (0.747,0.554) -- (0.931,0.548) -- (1.039,0.694) -- (0.856,0.703) -- cycle;
\fill[pGrayE!67!white] (0.931,0.548) -- (1.114,0.538) -- (1.223,0.682) -- (1.039,0.694) -- cycle;
\fill[pGrayE!67!white] (1.114,0.538) -- (1.297,0.524) -- (1.406,0.667) -- (1.223,0.682) -- cycle;
\fill[pGrayE!66!white] (1.297,0.524) -- (1.481,0.506) -- (1.589,0.648) -- (1.406,0.667) -- cycle;
\fill[pGrayE!65!white] (1.481,0.506) -- (1.664,0.484) -- (1.773,0.625) -- (1.589,0.648) -- cycle;
\fill[pGrayE!64!white] (1.664,0.484) -- (1.847,0.456) -- (1.956,0.598) -- (1.773,0.625) -- cycle;
\fill[pGrayE!63!white] (1.847,0.456) -- (2.031,0.424) -- (2.139,0.567) -- (1.956,0.598) -- cycle;
\fill[pGrayE!70!white] (-1.378,0.437) -- (-1.195,0.421) -- (-1.086,0.587) -- (-1.269,0.604) -- cycle;
\fill[pGrayE!70!white] (-1.195,0.421) -- (-1.012,0.410) -- (-0.903,0.575) -- (-1.086,0.587) -- cycle;
\fill[pGrayE!71!white] (-1.012,0.410) -- (-0.828,0.404) -- (-0.719,0.567) -- (-0.903,0.575) -- cycle;
\fill[pGrayE!71!white] (-0.828,0.404) -- (-0.645,0.400) -- (-0.536,0.562) -- (-0.719,0.567) -- cycle;
\fill[pGrayE!71!white] (-0.645,0.400) -- (-0.462,0.400) -- (-0.353,0.559) -- (-0.536,0.562) -- cycle;
\fill[pGrayE!71!white] (-0.462,0.400) -- (-0.278,0.401) -- (-0.169,0.558) -- (-0.353,0.559) -- cycle;
\fill[pGrayE!71!white] (-0.278,0.401) -- (-0.095,0.404) -- (0.014,0.559) -- (-0.169,0.558) -- cycle;
\fill[pGrayE!70!white] (-0.095,0.404) -- (0.088,0.407) -- (0.197,0.559) -- (0.014,0.559) -- cycle;
\fill[pGrayE!70!white] (0.088,0.407) -- (0.272,0.409) -- (0.381,0.559) -- (0.197,0.559) -- cycle;
\fill[pGrayE!69!white] (0.272,0.409) -- (0.455,0.410) -- (0.564,0.558) -- (0.381,0.559) -- cycle;
\fill[pGrayE!69!white] (0.455,0.410) -- (0.638,0.409) -- (0.747,0.554) -- (0.564,0.558) -- cycle;
\fill[pGrayE!68!white] (0.638,0.409) -- (0.822,0.404) -- (0.931,0.548) -- (0.747,0.554) -- cycle;
\fill[pGrayE!67!white] (0.822,0.404) -- (1.005,0.396) -- (1.114,0.538) -- (0.931,0.548) -- cycle;
\fill[pGrayE!66!white] (1.005,0.396) -- (1.188,0.383) -- (1.297,0.524) -- (1.114,0.538) -- cycle;
\fill[pGrayE!66!white] (1.188,0.383) -- (1.372,0.366) -- (1.481,0.506) -- (1.297,0.524) -- cycle;
\fill[pGrayE!65!white] (1.372,0.366) -- (1.555,0.343) -- (1.664,0.484) -- (1.481,0.506) -- cycle;
\fill[pGrayE!64!white] (1.555,0.343) -- (1.738,0.316) -- (1.847,0.456) -- (1.664,0.484) -- cycle;
\fill[pGrayE!63!white] (1.738,0.316) -- (1.922,0.283) -- (2.031,0.424) -- (1.847,0.456) -- cycle;
\fill[pGrayE!69!white] (-1.487,0.279) -- (-1.304,0.264) -- (-1.195,0.421) -- (-1.378,0.437) -- cycle;
\fill[pGrayE!69!white] (-1.304,0.264) -- (-1.120,0.254) -- (-1.012,0.410) -- (-1.195,0.421) -- cycle;
\fill[pGrayE!70!white] (-1.120,0.254) -- (-0.937,0.249) -- (-0.828,0.404) -- (-1.012,0.410) -- cycle;
\fill[pGrayE!70!white] (-0.937,0.249) -- (-0.754,0.246) -- (-0.645,0.400) -- (-0.828,0.404) -- cycle;
\fill[pGrayE!70!white] (-0.754,0.246) -- (-0.570,0.247) -- (-0.462,0.400) -- (-0.645,0.400) -- cycle;
\fill[pGrayE!70!white] (-0.570,0.247) -- (-0.387,0.250) -- (-0.278,0.401) -- (-0.462,0.400) -- cycle;
\fill[pGrayE!70!white] (-0.387,0.250) -- (-0.204,0.255) -- (-0.095,0.404) -- (-0.278,0.401) -- cycle;
\fill[pGrayE!70!white] (-0.204,0.255) -- (-0.020,0.259) -- (0.088,0.407) -- (-0.095,0.404) -- cycle;
\fill[pGrayE!69!white] (-0.020,0.259) -- (0.163,0.263) -- (0.272,0.409) -- (0.088,0.407) -- cycle;
\fill[pGrayE!69!white] (0.163,0.263) -- (0.346,0.266) -- (0.455,0.410) -- (0.272,0.409) -- cycle;
\fill[pGrayE!68!white] (0.346,0.266) -- (0.530,0.266) -- (0.638,0.409) -- (0.455,0.410) -- cycle;
\fill[pGrayE!68!white] (0.530,0.266) -- (0.713,0.262) -- (0.822,0.404) -- (0.638,0.409) -- cycle;
\fill[pGrayE!67!white] (0.713,0.262) -- (0.896,0.255) -- (1.005,0.396) -- (0.822,0.404) -- cycle;
\fill[pGrayE!66!white] (0.896,0.255) -- (1.080,0.243) -- (1.188,0.383) -- (1.005,0.396) -- cycle;
\fill[pGrayE!65!white] (1.080,0.243) -- (1.263,0.226) -- (1.372,0.366) -- (1.188,0.383) -- cycle;
\fill[pGrayE!64!white] (1.263,0.226) -- (1.446,0.204) -- (1.555,0.343) -- (1.372,0.366) -- cycle;
\fill[pGrayE!64!white] (1.446,0.204) -- (1.630,0.176) -- (1.738,0.316) -- (1.555,0.343) -- cycle;
\fill[pGrayE!63!white] (1.630,0.176) -- (1.813,0.144) -- (1.922,0.283) -- (1.738,0.316) -- cycle;
\fill[pGrayE!67!white] (-1.596,0.132) -- (-1.412,0.117) -- (-1.304,0.264) -- (-1.487,0.279) -- cycle;
\fill[pGrayE!68!white] (-1.412,0.117) -- (-1.229,0.107) -- (-1.120,0.254) -- (-1.304,0.264) -- cycle;
\fill[pGrayE!68!white] (-1.229,0.107) -- (-1.046,0.102) -- (-0.937,0.249) -- (-1.120,0.254) -- cycle;
\fill[pGrayE!69!white] (-1.046,0.102) -- (-0.862,0.101) -- (-0.754,0.246) -- (-0.937,0.249) -- cycle;
\fill[pGrayE!69!white] (-0.862,0.101) -- (-0.679,0.102) -- (-0.570,0.247) -- (-0.754,0.246) -- cycle;
\fill[pGrayE!69!white] (-0.679,0.102) -- (-0.496,0.106) -- (-0.387,0.250) -- (-0.570,0.247) -- cycle;
\fill[pGrayE!69!white] (-0.496,0.106) -- (-0.312,0.111) -- (-0.204,0.255) -- (-0.387,0.250) -- cycle;
\fill[pGrayE!69!white] (-0.312,0.111) -- (-0.129,0.117) -- (-0.020,0.259) -- (-0.204,0.255) -- cycle;
\fill[pGrayE!69!white] (-0.129,0.117) -- (0.054,0.121) -- (0.163,0.263) -- (-0.020,0.259) -- cycle;
\fill[pGrayE!68!white] (0.054,0.121) -- (0.238,0.125) -- (0.346,0.266) -- (0.163,0.263) -- cycle;
\fill[pGrayE!68!white] (0.238,0.125) -- (0.421,0.125) -- (0.530,0.266) -- (0.346,0.266) -- cycle;
\fill[pGrayE!67!white] (0.421,0.125) -- (0.604,0.122) -- (0.713,0.262) -- (0.530,0.266) -- cycle;
\fill[pGrayE!67!white] (0.604,0.122) -- (0.788,0.116) -- (0.896,0.255) -- (0.713,0.262) -- cycle;
\fill[pGrayE!66!white] (0.788,0.116) -- (0.971,0.104) -- (1.080,0.243) -- (0.896,0.255) -- cycle;
\fill[pGrayE!65!white] (0.971,0.104) -- (1.154,0.087) -- (1.263,0.226) -- (1.080,0.243) -- cycle;
\fill[pGrayE!64!white] (1.154,0.087) -- (1.338,0.065) -- (1.446,0.204) -- (1.263,0.226) -- cycle;
\fill[pGrayE!63!white] (1.338,0.065) -- (1.521,0.038) -- (1.630,0.176) -- (1.446,0.204) -- cycle;
\fill[pGrayE!62!white] (1.521,0.038) -- (1.704,0.005) -- (1.813,0.144) -- (1.630,0.176) -- cycle;
\fill[pGrayE!65!white] (-1.704,-0.006) -- (-1.521,-0.021) -- (-1.412,0.117) -- (-1.596,0.132) -- cycle;
\fill[pGrayE!66!white] (-1.521,-0.021) -- (-1.338,-0.031) -- (-1.229,0.107) -- (-1.412,0.117) -- cycle;
\fill[pGrayE!67!white] (-1.338,-0.031) -- (-1.154,-0.036) -- (-1.046,0.102) -- (-1.229,0.107) -- cycle;
\fill[pGrayE!67!white] (-1.154,-0.036) -- (-0.971,-0.037) -- (-0.862,0.101) -- (-1.046,0.102) -- cycle;
\fill[pGrayE!67!white] (-0.971,-0.037) -- (-0.788,-0.036) -- (-0.679,0.102) -- (-0.862,0.101) -- cycle;
\fill[pGrayE!68!white] (-0.788,-0.036) -- (-0.604,-0.032) -- (-0.496,0.106) -- (-0.679,0.102) -- cycle;
\fill[pGrayE!68!white] (-0.604,-0.032) -- (-0.421,-0.027) -- (-0.312,0.111) -- (-0.496,0.106) -- cycle;
\fill[pGrayE!68!white] (-0.421,-0.027) -- (-0.238,-0.021) -- (-0.129,0.117) -- (-0.312,0.111) -- cycle;
\fill[pGrayE!68!white] (-0.238,-0.021) -- (-0.054,-0.017) -- (0.054,0.121) -- (-0.129,0.117) -- cycle;
\fill[pGrayE!68!white] (-0.054,-0.017) -- (0.129,-0.013) -- (0.238,0.125) -- (0.054,0.121) -- cycle;
\fill[pGrayE!67!white] (0.129,-0.013) -- (0.312,-0.013) -- (0.421,0.125) -- (0.238,0.125) -- cycle;
\fill[pGrayE!67!white] (0.312,-0.013) -- (0.496,-0.016) -- (0.604,0.122) -- (0.421,0.125) -- cycle;
\fill[pGrayE!66!white] (0.496,-0.016) -- (0.679,-0.022) -- (0.788,0.116) -- (0.604,0.122) -- cycle;
\fill[pGrayE!66!white] (0.679,-0.022) -- (0.862,-0.034) -- (0.971,0.104) -- (0.788,0.116) -- cycle;
\fill[pGrayE!65!white] (0.862,-0.034) -- (1.046,-0.051) -- (1.154,0.087) -- (0.971,0.104) -- cycle;
\fill[pGrayE!64!white] (1.046,-0.051) -- (1.229,-0.073) -- (1.338,0.065) -- (1.154,0.087) -- cycle;
\fill[pGrayE!63!white] (1.229,-0.073) -- (1.412,-0.100) -- (1.521,0.038) -- (1.338,0.065) -- cycle;
\fill[pGrayE!62!white] (1.412,-0.100) -- (1.596,-0.133) -- (1.704,0.005) -- (1.521,0.038) -- cycle;
\fill[pGrayE!63!white] (-1.813,-0.135) -- (-1.630,-0.150) -- (-1.521,-0.021) -- (-1.704,-0.006) -- cycle;
\fill[pGrayE!64!white] (-1.630,-0.150) -- (-1.446,-0.160) -- (-1.338,-0.031) -- (-1.521,-0.021) -- cycle;
\fill[pGrayE!65!white] (-1.446,-0.160) -- (-1.263,-0.165) -- (-1.154,-0.036) -- (-1.338,-0.031) -- cycle;
\fill[pGrayE!65!white] (-1.263,-0.165) -- (-1.080,-0.168) -- (-0.971,-0.037) -- (-1.154,-0.036) -- cycle;
\fill[pGrayE!66!white] (-1.080,-0.168) -- (-0.896,-0.167) -- (-0.788,-0.036) -- (-0.971,-0.037) -- cycle;
\fill[pGrayE!66!white] (-0.896,-0.167) -- (-0.713,-0.164) -- (-0.604,-0.032) -- (-0.788,-0.036) -- cycle;
\fill[pGrayE!67!white] (-0.713,-0.164) -- (-0.530,-0.159) -- (-0.421,-0.027) -- (-0.604,-0.032) -- cycle;
\fill[pGrayE!67!white] (-0.530,-0.159) -- (-0.346,-0.155) -- (-0.238,-0.021) -- (-0.421,-0.027) -- cycle;
\fill[pGrayE!67!white] (-0.346,-0.155) -- (-0.163,-0.151) -- (-0.054,-0.017) -- (-0.238,-0.021) -- cycle;
\fill[pGrayE!67!white] (-0.163,-0.151) -- (0.020,-0.148) -- (0.129,-0.013) -- (-0.054,-0.017) -- cycle;
\fill[pGrayE!67!white] (0.020,-0.148) -- (0.204,-0.148) -- (0.312,-0.013) -- (0.129,-0.013) -- cycle;
\fill[pGrayE!66!white] (0.204,-0.148) -- (0.387,-0.152) -- (0.496,-0.016) -- (0.312,-0.013) -- cycle;
\fill[pGrayE!66!white] (0.387,-0.152) -- (0.570,-0.159) -- (0.679,-0.022) -- (0.496,-0.016) -- cycle;
\fill[pGrayE!66!white] (0.570,-0.159) -- (0.754,-0.171) -- (0.862,-0.034) -- (0.679,-0.022) -- cycle;
\fill[pGrayE!65!white] (0.754,-0.171) -- (0.937,-0.188) -- (1.046,-0.051) -- (0.862,-0.034) -- cycle;
\fill[pGrayE!64!white] (0.937,-0.188) -- (1.120,-0.210) -- (1.229,-0.073) -- (1.046,-0.051) -- cycle;
\fill[pGrayE!63!white] (1.120,-0.210) -- (1.304,-0.238) -- (1.412,-0.100) -- (1.229,-0.073) -- cycle;
\fill[pGrayE!62!white] (1.304,-0.238) -- (1.487,-0.270) -- (1.596,-0.133) -- (1.412,-0.100) -- cycle;
\fill[pGrayE!61!white] (-1.922,-0.253) -- (-1.738,-0.269) -- (-1.630,-0.150) -- (-1.813,-0.135) -- cycle;
\fill[pGrayE!62!white] (-1.738,-0.269) -- (-1.555,-0.280) -- (-1.446,-0.160) -- (-1.630,-0.150) -- cycle;
\fill[pGrayE!63!white] (-1.555,-0.280) -- (-1.372,-0.286) -- (-1.263,-0.165) -- (-1.446,-0.160) -- cycle;
\fill[pGrayE!64!white] (-1.372,-0.286) -- (-1.188,-0.290) -- (-1.080,-0.168) -- (-1.263,-0.165) -- cycle;
\fill[pGrayE!64!white] (-1.188,-0.290) -- (-1.005,-0.290) -- (-0.896,-0.167) -- (-1.080,-0.168) -- cycle;
\fill[pGrayE!65!white] (-1.005,-0.290) -- (-0.822,-0.289) -- (-0.713,-0.164) -- (-0.896,-0.167) -- cycle;
\fill[pGrayE!65!white] (-0.822,-0.289) -- (-0.638,-0.286) -- (-0.530,-0.159) -- (-0.713,-0.164) -- cycle;
\fill[pGrayE!66!white] (-0.638,-0.286) -- (-0.455,-0.283) -- (-0.346,-0.155) -- (-0.530,-0.159) -- cycle;
\fill[pGrayE!66!white] (-0.455,-0.283) -- (-0.272,-0.281) -- (-0.163,-0.151) -- (-0.346,-0.155) -- cycle;
\fill[pGrayE!66!white] (-0.272,-0.281) -- (-0.088,-0.280) -- (0.020,-0.148) -- (-0.163,-0.151) -- cycle;
\fill[pGrayE!66!white] (-0.088,-0.280) -- (0.095,-0.281) -- (0.204,-0.148) -- (0.020,-0.148) -- cycle;
\fill[pGrayE!66!white] (0.095,-0.281) -- (0.278,-0.286) -- (0.387,-0.152) -- (0.204,-0.148) -- cycle;
\fill[pGrayE!66!white] (0.278,-0.286) -- (0.462,-0.294) -- (0.570,-0.159) -- (0.387,-0.152) -- cycle;
\fill[pGrayE!65!white] (0.462,-0.294) -- (0.645,-0.307) -- (0.754,-0.171) -- (0.570,-0.159) -- cycle;
\fill[pGrayE!65!white] (0.645,-0.307) -- (0.828,-0.324) -- (0.937,-0.188) -- (0.754,-0.171) -- cycle;
\fill[pGrayE!64!white] (0.828,-0.324) -- (1.012,-0.347) -- (1.120,-0.210) -- (0.937,-0.188) -- cycle;
\fill[pGrayE!63!white] (1.012,-0.347) -- (1.195,-0.374) -- (1.304,-0.238) -- (1.120,-0.210) -- cycle;
\fill[pGrayE!62!white] (1.195,-0.374) -- (1.378,-0.407) -- (1.487,-0.270) -- (1.304,-0.238) -- cycle;
\fill[pGrayE!59!white] (-2.031,-0.362) -- (-1.847,-0.379) -- (-1.738,-0.269) -- (-1.922,-0.253) -- cycle;
\fill[pGrayE!60!white] (-1.847,-0.379) -- (-1.664,-0.391) -- (-1.555,-0.280) -- (-1.738,-0.269) -- cycle;
\fill[pGrayE!61!white] (-1.664,-0.391) -- (-1.481,-0.399) -- (-1.372,-0.286) -- (-1.555,-0.280) -- cycle;
\fill[pGrayE!62!white] (-1.481,-0.399) -- (-1.297,-0.404) -- (-1.188,-0.290) -- (-1.372,-0.286) -- cycle;
\fill[pGrayE!62!white] (-1.297,-0.404) -- (-1.114,-0.407) -- (-1.005,-0.290) -- (-1.188,-0.290) -- cycle;
\fill[pGrayE!63!white] (-1.114,-0.407) -- (-0.931,-0.408) -- (-0.822,-0.289) -- (-1.005,-0.290) -- cycle;
\fill[pGrayE!64!white] (-0.931,-0.408) -- (-0.747,-0.407) -- (-0.638,-0.286) -- (-0.822,-0.289) -- cycle;
\fill[pGrayE!64!white] (-0.747,-0.407) -- (-0.564,-0.407) -- (-0.455,-0.283) -- (-0.638,-0.286) -- cycle;
\fill[pGrayE!65!white] (-0.564,-0.407) -- (-0.381,-0.407) -- (-0.272,-0.281) -- (-0.455,-0.283) -- cycle;
\fill[pGrayE!65!white] (-0.381,-0.407) -- (-0.197,-0.408) -- (-0.088,-0.280) -- (-0.272,-0.281) -- cycle;
\fill[pGrayE!65!white] (-0.197,-0.408) -- (-0.014,-0.412) -- (0.095,-0.281) -- (-0.088,-0.280) -- cycle;
\fill[pGrayE!65!white] (-0.014,-0.412) -- (0.169,-0.418) -- (0.278,-0.286) -- (0.095,-0.281) -- cycle;
\fill[pGrayE!65!white] (0.169,-0.418) -- (0.353,-0.428) -- (0.462,-0.294) -- (0.278,-0.286) -- cycle;
\fill[pGrayE!65!white] (0.353,-0.428) -- (0.536,-0.442) -- (0.645,-0.307) -- (0.462,-0.294) -- cycle;
\fill[pGrayE!64!white] (0.536,-0.442) -- (0.719,-0.460) -- (0.828,-0.324) -- (0.645,-0.307) -- cycle;
\fill[pGrayE!64!white] (0.719,-0.460) -- (0.903,-0.482) -- (1.012,-0.347) -- (0.828,-0.324) -- cycle;
\fill[pGrayE!63!white] (0.903,-0.482) -- (1.086,-0.510) -- (1.195,-0.374) -- (1.012,-0.347) -- cycle;
\fill[pGrayE!62!white] (1.086,-0.510) -- (1.269,-0.542) -- (1.378,-0.407) -- (1.195,-0.374) -- cycle;
\fill[pGrayE!57!white] (-2.139,-0.462) -- (-1.956,-0.480) -- (-1.847,-0.379) -- (-2.031,-0.362) -- cycle;
\fill[pGrayE!58!white] (-1.956,-0.480) -- (-1.773,-0.493) -- (-1.664,-0.391) -- (-1.847,-0.379) -- cycle;
\fill[pGrayE!59!white] (-1.773,-0.493) -- (-1.589,-0.504) -- (-1.481,-0.399) -- (-1.664,-0.391) -- cycle;
\fill[pGrayE!60!white] (-1.589,-0.504) -- (-1.406,-0.512) -- (-1.297,-0.404) -- (-1.481,-0.399) -- cycle;
\fill[pGrayE!61!white] (-1.406,-0.512) -- (-1.223,-0.517) -- (-1.114,-0.407) -- (-1.297,-0.404) -- cycle;
\fill[pGrayE!61!white] (-1.223,-0.517) -- (-1.039,-0.521) -- (-0.931,-0.408) -- (-1.114,-0.407) -- cycle;
\fill[pGrayE!62!white] (-1.039,-0.521) -- (-0.856,-0.523) -- (-0.747,-0.407) -- (-0.931,-0.408) -- cycle;
\fill[pGrayE!63!white] (-0.856,-0.523) -- (-0.673,-0.526) -- (-0.564,-0.407) -- (-0.747,-0.407) -- cycle;
\fill[pGrayE!63!white] (-0.673,-0.526) -- (-0.489,-0.529) -- (-0.381,-0.407) -- (-0.564,-0.407) -- cycle;
\fill[pGrayE!64!white] (-0.489,-0.529) -- (-0.306,-0.533) -- (-0.197,-0.408) -- (-0.381,-0.407) -- cycle;
\fill[pGrayE!64!white] (-0.306,-0.533) -- (-0.123,-0.539) -- (-0.014,-0.412) -- (-0.197,-0.408) -- cycle;
\fill[pGrayE!64!white] (-0.123,-0.539) -- (0.061,-0.548) -- (0.169,-0.418) -- (-0.014,-0.412) -- cycle;
\fill[pGrayE!64!white] (0.061,-0.548) -- (0.244,-0.560) -- (0.353,-0.428) -- (0.169,-0.418) -- cycle;
\fill[pGrayE!64!white] (0.244,-0.560) -- (0.427,-0.575) -- (0.536,-0.442) -- (0.353,-0.428) -- cycle;
\fill[pGrayE!64!white] (0.427,-0.575) -- (0.611,-0.594) -- (0.719,-0.460) -- (0.536,-0.442) -- cycle;
\fill[pGrayE!63!white] (0.611,-0.594) -- (0.794,-0.617) -- (0.903,-0.482) -- (0.719,-0.460) -- cycle;
\fill[pGrayE!63!white] (0.794,-0.617) -- (0.977,-0.644) -- (1.086,-0.510) -- (0.903,-0.482) -- cycle;
\fill[pGrayE!62!white] (0.977,-0.644) -- (1.161,-0.675) -- (1.269,-0.542) -- (1.086,-0.510) -- cycle;
\fill[pGrayE!55!white] (-2.248,-0.553) -- (-2.065,-0.572) -- (-1.956,-0.480) -- (-2.139,-0.462) -- cycle;
\fill[pGrayE!56!white] (-2.065,-0.572) -- (-1.881,-0.588) -- (-1.773,-0.493) -- (-1.956,-0.480) -- cycle;
\fill[pGrayE!57!white] (-1.881,-0.588) -- (-1.698,-0.601) -- (-1.589,-0.504) -- (-1.773,-0.493) -- cycle;
\fill[pGrayE!58!white] (-1.698,-0.601) -- (-1.515,-0.611) -- (-1.406,-0.512) -- (-1.589,-0.504) -- cycle;
\fill[pGrayE!58!white] (-1.515,-0.611) -- (-1.331,-0.620) -- (-1.223,-0.517) -- (-1.406,-0.512) -- cycle;
\fill[pGrayE!59!white] (-1.331,-0.620) -- (-1.148,-0.627) -- (-1.039,-0.521) -- (-1.223,-0.517) -- cycle;
\fill[pGrayE!60!white] (-1.148,-0.627) -- (-0.965,-0.634) -- (-0.856,-0.523) -- (-1.039,-0.521) -- cycle;
\fill[pGrayE!61!white] (-0.965,-0.634) -- (-0.781,-0.640) -- (-0.673,-0.526) -- (-0.856,-0.523) -- cycle;
\fill[pGrayE!62!white] (-0.781,-0.640) -- (-0.598,-0.647) -- (-0.489,-0.529) -- (-0.673,-0.526) -- cycle;
\fill[pGrayE!62!white] (-0.598,-0.647) -- (-0.415,-0.654) -- (-0.306,-0.533) -- (-0.489,-0.529) -- cycle;
\fill[pGrayE!63!white] (-0.415,-0.654) -- (-0.231,-0.664) -- (-0.123,-0.539) -- (-0.306,-0.533) -- cycle;
\fill[pGrayE!63!white] (-0.231,-0.664) -- (-0.048,-0.675) -- (0.061,-0.548) -- (-0.123,-0.539) -- cycle;
\fill[pGrayE!63!white] (-0.048,-0.675) -- (0.135,-0.689) -- (0.244,-0.560) -- (0.061,-0.548) -- cycle;
\fill[pGrayE!63!white] (0.135,-0.689) -- (0.319,-0.706) -- (0.427,-0.575) -- (0.244,-0.560) -- cycle;
\fill[pGrayE!63!white] (0.319,-0.706) -- (0.502,-0.726) -- (0.611,-0.594) -- (0.427,-0.575) -- cycle;
\fill[pGrayE!63!white] (0.502,-0.726) -- (0.685,-0.749) -- (0.794,-0.617) -- (0.611,-0.594) -- cycle;
\fill[pGrayE!62!white] (0.685,-0.749) -- (0.869,-0.776) -- (0.977,-0.644) -- (0.794,-0.617) -- cycle;
\fill[pGrayE!62!white] (0.869,-0.776) -- (1.052,-0.806) -- (1.161,-0.675) -- (0.977,-0.644) -- cycle;
\draw[pGrayE!70, line width=0.25pt] (-2.248,-0.553) -- (-2.198,-0.513) -- (-2.148,-0.470) -- (-2.099,-0.426) -- (-2.049,-0.379) -- (-1.999,-0.331) -- (-1.949,-0.281) -- (-1.899,-0.229) -- (-1.849,-0.175) -- (-1.799,-0.119) -- (-1.750,-0.061) -- (-1.700,-0.001) -- (-1.650,0.061) -- (-1.600,0.126) -- (-1.550,0.192) -- (-1.500,0.260) -- (-1.451,0.331) -- (-1.401,0.403) -- (-1.351,0.478) -- (-1.301,0.554) -- (-1.251,0.633) -- (-1.202,0.713) -- (-1.152,0.795) -- (-1.102,0.879) -- (-1.052,0.965);
\draw[pGrayE!70, line width=0.25pt] (-1.698,-0.601) -- (-1.648,-0.557) -- (-1.598,-0.512) -- (-1.548,-0.466) -- (-1.499,-0.417) -- (-1.449,-0.367) -- (-1.399,-0.315) -- (-1.349,-0.262) -- (-1.299,-0.207) -- (-1.250,-0.150) -- (-1.200,-0.091) -- (-1.150,-0.030) -- (-1.100,0.032) -- (-1.050,0.096) -- (-1.000,0.162) -- (-0.951,0.230) -- (-0.901,0.299) -- (-0.851,0.371) -- (-0.801,0.444) -- (-0.751,0.518) -- (-0.701,0.595) -- (-0.652,0.673) -- (-0.602,0.753) -- (-0.552,0.834) -- (-0.502,0.917);
\draw[pGrayE!70, line width=0.25pt] (-1.148,-0.627) -- (-1.098,-0.579) -- (-1.048,-0.530) -- (-0.998,-0.479) -- (-0.949,-0.427) -- (-0.899,-0.374) -- (-0.849,-0.319) -- (-0.799,-0.263) -- (-0.749,-0.206) -- (-0.700,-0.147) -- (-0.650,-0.088) -- (-0.600,-0.026) -- (-0.550,0.036) -- (-0.500,0.100) -- (-0.450,0.165) -- (-0.401,0.232) -- (-0.351,0.300) -- (-0.301,0.369) -- (-0.251,0.440) -- (-0.201,0.512) -- (-0.151,0.585) -- (-0.102,0.659) -- (-0.052,0.735) -- (-0.002,0.812) -- (0.048,0.891);
\draw[pGrayE!70, line width=0.25pt] (-0.598,-0.647) -- (-0.548,-0.593) -- (-0.498,-0.539) -- (-0.448,-0.484) -- (-0.399,-0.428) -- (-0.349,-0.371) -- (-0.299,-0.313) -- (-0.249,-0.254) -- (-0.199,-0.194) -- (-0.149,-0.134) -- (-0.100,-0.073) -- (-0.050,-0.011) -- (0.000,0.052) -- (0.050,0.116) -- (0.100,0.180) -- (0.149,0.245) -- (0.199,0.312) -- (0.249,0.379) -- (0.299,0.446) -- (0.349,0.515) -- (0.399,0.584) -- (0.448,0.655) -- (0.498,0.726) -- (0.548,0.798) -- (0.598,0.871);
\draw[pGrayE!70, line width=0.25pt] (-0.048,-0.675) -- (0.002,-0.617) -- (0.052,-0.559) -- (0.101,-0.500) -- (0.151,-0.440) -- (0.201,-0.380) -- (0.251,-0.319) -- (0.301,-0.258) -- (0.351,-0.197) -- (0.400,-0.135) -- (0.450,-0.072) -- (0.500,-0.010) -- (0.550,0.053) -- (0.600,0.117) -- (0.650,0.181) -- (0.699,0.245) -- (0.749,0.309) -- (0.799,0.374) -- (0.849,0.440) -- (0.899,0.506) -- (0.949,0.572) -- (0.998,0.639) -- (1.048,0.706) -- (1.098,0.774) -- (1.148,0.843);
\draw[pGrayE!70, line width=0.25pt] (0.502,-0.726) -- (0.552,-0.666) -- (0.602,-0.605) -- (0.651,-0.544) -- (0.701,-0.482) -- (0.751,-0.420) -- (0.801,-0.358) -- (0.851,-0.296) -- (0.901,-0.233) -- (0.950,-0.171) -- (1.000,-0.108) -- (1.050,-0.045) -- (1.100,0.018) -- (1.150,0.082) -- (1.200,0.145) -- (1.249,0.209) -- (1.299,0.273) -- (1.349,0.337) -- (1.399,0.401) -- (1.449,0.465) -- (1.499,0.530) -- (1.548,0.595) -- (1.598,0.660) -- (1.648,0.726) -- (1.698,0.792);
\draw[pGrayE!70, line width=0.25pt] (1.052,-0.806) -- (1.102,-0.747) -- (1.152,-0.686) -- (1.202,-0.625) -- (1.251,-0.564) -- (1.301,-0.502) -- (1.351,-0.441) -- (1.401,-0.378) -- (1.451,-0.316) -- (1.500,-0.253) -- (1.550,-0.191) -- (1.600,-0.128) -- (1.650,-0.064) -- (1.700,-0.001) -- (1.750,0.062) -- (1.799,0.126) -- (1.849,0.190) -- (1.899,0.254) -- (1.949,0.318) -- (1.999,0.383) -- (2.049,0.448) -- (2.099,0.513) -- (2.148,0.579) -- (2.198,0.645) -- (2.248,0.712);
\draw[pGrayE!70, line width=0.25pt] (-2.248,-0.553) -- (-2.156,-0.563) -- (-2.065,-0.572) -- (-1.973,-0.580) -- (-1.881,-0.588) -- (-1.790,-0.595) -- (-1.698,-0.601) -- (-1.606,-0.606) -- (-1.515,-0.611) -- (-1.423,-0.616) -- (-1.331,-0.620) -- (-1.240,-0.624) -- (-1.148,-0.627) -- (-1.056,-0.631) -- (-0.965,-0.634) -- (-0.873,-0.637) -- (-0.781,-0.640) -- (-0.690,-0.643) -- (-0.598,-0.647) -- (-0.506,-0.650) -- (-0.415,-0.654) -- (-0.323,-0.659) -- (-0.231,-0.664) -- (-0.140,-0.669) -- (-0.048,-0.675) -- (0.044,-0.682) -- (0.135,-0.689) -- (0.227,-0.697) -- (0.319,-0.706) -- (0.410,-0.715) -- (0.502,-0.726) -- (0.594,-0.737) -- (0.685,-0.749) -- (0.777,-0.762) -- (0.869,-0.776) -- (0.960,-0.791) -- (1.052,-0.806);
\draw[pGrayE!70, line width=0.25pt] (-1.949,-0.281) -- (-1.857,-0.290) -- (-1.766,-0.297) -- (-1.674,-0.303) -- (-1.582,-0.308) -- (-1.491,-0.312) -- (-1.399,-0.315) -- (-1.307,-0.318) -- (-1.216,-0.319) -- (-1.124,-0.320) -- (-1.032,-0.320) -- (-0.941,-0.320) -- (-0.849,-0.319) -- (-0.757,-0.318) -- (-0.666,-0.317) -- (-0.574,-0.316) -- (-0.482,-0.315) -- (-0.391,-0.313) -- (-0.299,-0.313) -- (-0.207,-0.312) -- (-0.116,-0.312) -- (-0.024,-0.313) -- (0.068,-0.314) -- (0.159,-0.316) -- (0.251,-0.319) -- (0.343,-0.323) -- (0.434,-0.328) -- (0.526,-0.334) -- (0.618,-0.341) -- (0.709,-0.349) -- (0.801,-0.358) -- (0.893,-0.369) -- (0.984,-0.381) -- (1.076,-0.394) -- (1.168,-0.408) -- (1.259,-0.424) -- (1.351,-0.441);
\draw[pGrayE!70, line width=0.25pt] (-1.650,0.061) -- (-1.558,0.053) -- (-1.467,0.047) -- (-1.375,0.041) -- (-1.283,0.037) -- (-1.192,0.034) -- (-1.100,0.032) -- (-1.008,0.031) -- (-0.917,0.031) -- (-0.825,0.031) -- (-0.733,0.032) -- (-0.642,0.034) -- (-0.550,0.036) -- (-0.458,0.039) -- (-0.367,0.042) -- (-0.275,0.044) -- (-0.183,0.047) -- (-0.092,0.050) -- (0.000,0.052) -- (0.092,0.054) -- (0.183,0.055) -- (0.275,0.056) -- (0.367,0.056) -- (0.458,0.055) -- (0.550,0.053) -- (0.642,0.050) -- (0.733,0.046) -- (0.825,0.041) -- (0.917,0.035) -- (1.008,0.027) -- (1.100,0.018) -- (1.192,0.008) -- (1.283,-0.004) -- (1.375,-0.017) -- (1.467,-0.031) -- (1.558,-0.047) -- (1.650,-0.064);
\draw[pGrayE!70, line width=0.25pt] (-1.351,0.478) -- (-1.259,0.469) -- (-1.168,0.462) -- (-1.076,0.456) -- (-0.984,0.451) -- (-0.893,0.447) -- (-0.801,0.444) -- (-0.709,0.441) -- (-0.618,0.440) -- (-0.526,0.439) -- (-0.434,0.439) -- (-0.343,0.439) -- (-0.251,0.440) -- (-0.159,0.441) -- (-0.068,0.442) -- (0.024,0.443) -- (0.116,0.444) -- (0.207,0.446) -- (0.299,0.446) -- (0.391,0.447) -- (0.482,0.447) -- (0.574,0.446) -- (0.666,0.445) -- (0.757,0.443) -- (0.849,0.440) -- (0.941,0.436) -- (1.032,0.431) -- (1.124,0.425) -- (1.216,0.418) -- (1.307,0.410) -- (1.399,0.401) -- (1.491,0.390) -- (1.582,0.378) -- (1.674,0.365) -- (1.766,0.351) -- (1.857,0.335) -- (1.949,0.318);
\draw[pGrayE!70, line width=0.25pt] (-1.052,0.965) -- (-0.960,0.955) -- (-0.869,0.946) -- (-0.777,0.938) -- (-0.685,0.930) -- (-0.594,0.923) -- (-0.502,0.917) -- (-0.410,0.912) -- (-0.319,0.907) -- (-0.227,0.902) -- (-0.135,0.898) -- (-0.044,0.894) -- (0.048,0.891) -- (0.140,0.887) -- (0.231,0.884) -- (0.323,0.881) -- (0.415,0.878) -- (0.506,0.875) -- (0.598,0.871) -- (0.690,0.868) -- (0.781,0.864) -- (0.873,0.859) -- (0.965,0.854) -- (1.056,0.849) -- (1.148,0.843) -- (1.240,0.836) -- (1.331,0.829) -- (1.423,0.821) -- (1.515,0.812) -- (1.606,0.803) -- (1.698,0.792) -- (1.790,0.781) -- (1.881,0.769) -- (1.973,0.756) -- (2.065,0.742) -- (2.156,0.727) -- (2.248,0.712);
\draw[pGrayE, line width=0.6pt] (-2.248,-0.553) -- (-2.156,-0.563) -- (-2.065,-0.572) -- (-1.973,-0.580) -- (-1.881,-0.588) -- (-1.790,-0.595) -- (-1.698,-0.601) -- (-1.606,-0.606) -- (-1.515,-0.611) -- (-1.423,-0.616) -- (-1.331,-0.620) -- (-1.240,-0.624) -- (-1.148,-0.627) -- (-1.056,-0.631) -- (-0.965,-0.634) -- (-0.873,-0.637) -- (-0.781,-0.640) -- (-0.690,-0.643) -- (-0.598,-0.647) -- (-0.506,-0.650) -- (-0.415,-0.654) -- (-0.323,-0.659) -- (-0.231,-0.664) -- (-0.140,-0.669) -- (-0.048,-0.675) -- (0.044,-0.682) -- (0.135,-0.689) -- (0.227,-0.697) -- (0.319,-0.706) -- (0.410,-0.715) -- (0.502,-0.726) -- (0.594,-0.737) -- (0.685,-0.749) -- (0.777,-0.762) -- (0.869,-0.776) -- (0.960,-0.791) -- (1.052,-0.806) -- (1.052,-0.806) -- (1.102,-0.747) -- (1.152,-0.686) -- (1.202,-0.625) -- (1.251,-0.564) -- (1.301,-0.502) -- (1.351,-0.441) -- (1.401,-0.378) -- (1.451,-0.316) -- (1.500,-0.253) -- (1.550,-0.191) -- (1.600,-0.128) -- (1.650,-0.064) -- (1.700,-0.001) -- (1.750,0.062) -- (1.799,0.126) -- (1.849,0.190) -- (1.899,0.254) -- (1.949,0.318) -- (1.999,0.383) -- (2.049,0.448) -- (2.099,0.513) -- (2.148,0.579) -- (2.198,0.645) -- (2.248,0.712) -- (2.248,0.712) -- (2.156,0.727) -- (2.065,0.742) -- (1.973,0.756) -- (1.881,0.769) -- (1.790,0.781) -- (1.698,0.792) -- (1.606,0.803) -- (1.515,0.812) -- (1.423,0.821) -- (1.331,0.829) -- (1.240,0.836) -- (1.148,0.843) -- (1.056,0.849) -- (0.965,0.854) -- (0.873,0.859) -- (0.781,0.864) -- (0.690,0.868) -- (0.598,0.871) -- (0.506,0.875) -- (0.415,0.878) -- (0.323,0.881) -- (0.231,0.884) -- (0.140,0.887) -- (0.048,0.891) -- (-0.044,0.894) -- (-0.135,0.898) -- (-0.227,0.902) -- (-0.319,0.907) -- (-0.410,0.912) -- (-0.502,0.917) -- (-0.594,0.923) -- (-0.685,0.930) -- (-0.777,0.938) -- (-0.869,0.946) -- (-0.960,0.955) -- (-1.052,0.965) -- (-1.052,0.965) -- (-1.102,0.879) -- (-1.152,0.795) -- (-1.202,0.713) -- (-1.251,0.633) -- (-1.301,0.554) -- (-1.351,0.478) -- (-1.401,0.403) -- (-1.451,0.331) -- (-1.500,0.260) -- (-1.550,0.192) -- (-1.600,0.126) -- (-1.650,0.061) -- (-1.700,-0.001) -- (-1.750,-0.061) -- (-1.799,-0.119) -- (-1.849,-0.175) -- (-1.899,-0.229) -- (-1.949,-0.281) -- (-1.999,-0.331) -- (-2.049,-0.379) -- (-2.099,-0.426) -- (-2.148,-0.470) -- (-2.198,-0.513) -- (-2.248,-0.553) -- cycle;
\fill[pPink, opacity=0.22] (-2.512,-2.004) -- (1.275,-0.217) -- (-1.542,0.013) -- cycle;
\fill[pPink, opacity=0.198] (1.530,-0.025) -- (1.566,0.029) -- (1.590,0.085) -- (1.602,0.142) -- (1.602,0.199) -- (1.590,0.256) -- (1.566,0.312) -- (1.530,0.367) -- (1.482,0.420) -- (1.424,0.470) -- (1.354,0.516) -- (1.275,0.559) -- (1.185,0.597) -- (1.087,0.630) -- (0.981,0.658) -- (0.867,0.681) -- (0.747,0.698) -- (0.621,0.709) -- (0.490,0.715) -- (0.356,0.714) -- (0.219,0.708) -- (0.081,0.696) -- (-0.058,0.679) -- (-0.196,0.656) -- (-0.333,0.628) -- (-0.467,0.596) -- (-0.597,0.560) -- (-0.723,0.520) -- (-0.843,0.476) -- (-0.957,0.430) -- (-1.063,0.382) -- (-1.162,0.331) -- (-1.251,0.279) -- (-1.330,0.226) -- (-1.400,0.173) -- (-1.459,0.119) -- (-1.506,0.066) -- (-1.542,0.013) -- (-1.566,-0.040) -- (-1.578,-0.090) -- (-1.578,-0.139) -- (-1.566,-0.186) -- (-1.542,-0.230) -- (-1.506,-0.271) -- (-1.458,-0.310) -- (-1.400,-0.345) -- (-1.330,-0.376) -- (-1.251,-0.405) -- (-1.161,-0.429) -- (-1.063,-0.450) -- (-0.957,-0.468) -- (-0.843,-0.482) -- (-0.723,-0.493) -- (-0.597,-0.500) -- (-0.466,-0.504) -- (-0.332,-0.504) -- (-0.196,-0.501) -- (-0.057,-0.495) -- (0.082,-0.485) -- (0.220,-0.472) -- (0.357,-0.456) -- (0.491,-0.437) -- (0.621,-0.415) -- (0.747,-0.390) -- (0.867,-0.361) -- (0.981,-0.330) -- (1.087,-0.295) -- (1.186,-0.257) -- (1.275,-0.217) -- (1.354,-0.173) -- (1.424,-0.126) -- (1.482,-0.077) -- (1.530,-0.025) -- cycle;
\draw[pPinkE, line width=0.6pt] (-2.512,-2.004) -- (1.275,-0.217) (-2.512,-2.004) -- (-1.542,0.013);
\draw[pPinkE, line width=0.7pt] (1.530,-0.025) -- (1.566,0.029) -- (1.590,0.085) -- (1.602,0.142) -- (1.602,0.199) -- (1.590,0.256) -- (1.566,0.312) -- (1.530,0.367) -- (1.482,0.420) -- (1.424,0.470) -- (1.354,0.516) -- (1.275,0.559) -- (1.185,0.597) -- (1.087,0.630) -- (0.981,0.658) -- (0.867,0.681) -- (0.747,0.698) -- (0.621,0.709) -- (0.490,0.715) -- (0.356,0.714) -- (0.219,0.708) -- (0.081,0.696) -- (-0.058,0.679) -- (-0.196,0.656) -- (-0.333,0.628) -- (-0.467,0.596) -- (-0.597,0.560) -- (-0.723,0.520) -- (-0.843,0.476) -- (-0.957,0.430) -- (-1.063,0.382) -- (-1.162,0.331) -- (-1.251,0.279) -- (-1.330,0.226) -- (-1.400,0.173) -- (-1.459,0.119) -- (-1.506,0.066) -- (-1.542,0.013) -- (-1.566,-0.040) -- (-1.578,-0.090) -- (-1.578,-0.139) -- (-1.566,-0.186) -- (-1.542,-0.230) -- (-1.506,-0.271) -- (-1.458,-0.310) -- (-1.400,-0.345) -- (-1.330,-0.376) -- (-1.251,-0.405) -- (-1.161,-0.429) -- (-1.063,-0.450) -- (-0.957,-0.468) -- (-0.843,-0.482) -- (-0.723,-0.493) -- (-0.597,-0.500) -- (-0.466,-0.504) -- (-0.332,-0.504) -- (-0.196,-0.501) -- (-0.057,-0.495) -- (0.082,-0.485) -- (0.220,-0.472) -- (0.357,-0.456) -- (0.491,-0.437) -- (0.621,-0.415) -- (0.747,-0.390) -- (0.867,-0.361) -- (0.981,-0.330) -- (1.087,-0.295) -- (1.186,-0.257) -- (1.275,-0.217) -- (1.354,-0.173) -- (1.424,-0.126) -- (1.482,-0.077) -- (1.530,-0.025) -- cycle;
\draw[pPinkE, line width=0.5pt, dash pattern=on 1.5pt off 1.2pt] (-2.512,-2.004) -- (0.012,0.067);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.062,-2.067);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.226,-1.641);
\draw[->, pInk!65, line width=0.45pt] (-2.512,-2.004) -- (-2.512,-1.668);
\fill[pInk] (-2.512,-2.004) circle (1.1pt);
\node[lab, anchor=east, text=pInk] at (-2.562,-2.004) {origin};
\fill[pBlue, opacity=0.85] (-0.193,0.399) -- (-0.183,0.414) -- (-0.177,0.430) -- (-0.175,0.446) -- (-0.176,0.461) -- (-0.180,0.476) -- (-0.188,0.490) -- (-0.199,0.504) -- (-0.214,0.517) -- (-0.232,0.529) -- (-0.253,0.540) -- (-0.277,0.550) -- (-0.304,0.559) -- (-0.333,0.567) -- (-0.365,0.574) -- (-0.398,0.580) -- (-0.434,0.584) -- (-0.471,0.587) -- (-0.509,0.588) -- (-0.549,0.589) -- (-0.589,0.587) -- (-0.629,0.585) -- (-0.669,0.581) -- (-0.710,0.575) -- (-0.749,0.569) -- (-0.788,0.561) -- (-0.826,0.551) -- (-0.862,0.541) -- (-0.897,0.530) -- (-0.929,0.517) -- (-0.960,0.504) -- (-0.988,0.489) -- (-1.013,0.474) -- (-1.035,0.459) -- (-1.055,0.443) -- (-1.071,0.427) -- (-1.084,0.410) -- (-1.093,0.393) -- (-1.100,0.377) -- (-1.102,0.360) -- (-1.101,0.344) -- (-1.097,0.328) -- (-1.089,0.313) -- (-1.077,0.299) -- (-1.063,0.285) -- (-1.045,0.272) -- (-1.024,0.261) -- (-1.000,0.250) -- (-0.973,0.241) -- (-0.944,0.233) -- (-0.912,0.227) -- (-0.878,0.221) -- (-0.843,0.218) -- (-0.806,0.215) -- (-0.768,0.215) -- (-0.728,0.215) -- (-0.688,0.218) -- (-0.648,0.221) -- (-0.607,0.226) -- (-0.567,0.232) -- (-0.528,0.240) -- (-0.489,0.249) -- (-0.451,0.259) -- (-0.415,0.270) -- (-0.380,0.281) -- (-0.348,0.294) -- (-0.317,0.308) -- (-0.289,0.322) -- (-0.264,0.336) -- (-0.242,0.352) -- (-0.222,0.367) -- (-0.206,0.383) -- (-0.193,0.399) -- cycle;
\draw[pBlueE, line width=0.5pt] (-0.193,0.399) -- (-0.183,0.414) -- (-0.177,0.430) -- (-0.175,0.446) -- (-0.176,0.461) -- (-0.180,0.476) -- (-0.188,0.490) -- (-0.199,0.504) -- (-0.214,0.517) -- (-0.232,0.529) -- (-0.253,0.540) -- (-0.277,0.550) -- (-0.304,0.559) -- (-0.333,0.567) -- (-0.365,0.574) -- (-0.398,0.580) -- (-0.434,0.584) -- (-0.471,0.587) -- (-0.509,0.588) -- (-0.549,0.589) -- (-0.589,0.587) -- (-0.629,0.585) -- (-0.669,0.581) -- (-0.710,0.575) -- (-0.749,0.569) -- (-0.788,0.561) -- (-0.826,0.551) -- (-0.862,0.541) -- (-0.897,0.530) -- (-0.929,0.517) -- (-0.960,0.504) -- (-0.988,0.489) -- (-1.013,0.474) -- (-1.035,0.459) -- (-1.055,0.443) -- (-1.071,0.427) -- (-1.084,0.410) -- (-1.093,0.393) -- (-1.100,0.377) -- (-1.102,0.360) -- (-1.101,0.344) -- (-1.097,0.328) -- (-1.089,0.313) -- (-1.077,0.299) -- (-1.063,0.285) -- (-1.045,0.272) -- (-1.024,0.261) -- (-1.000,0.250) -- (-0.973,0.241) -- (-0.944,0.233) -- (-0.912,0.227) -- (-0.878,0.221) -- (-0.843,0.218) -- (-0.806,0.215) -- (-0.768,0.215) -- (-0.728,0.215) -- (-0.688,0.218) -- (-0.648,0.221) -- (-0.607,0.226) -- (-0.567,0.232) -- (-0.528,0.240) -- (-0.489,0.249) -- (-0.451,0.259) -- (-0.415,0.270) -- (-0.380,0.281) -- (-0.348,0.294) -- (-0.317,0.308) -- (-0.289,0.322) -- (-0.264,0.336) -- (-0.242,0.352) -- (-0.222,0.367) -- (-0.206,0.383) -- (-0.193,0.399) -- cycle;
\fill[pPeach, opacity=0.85] (1.522,0.318) -- (1.531,0.333) -- (1.537,0.348) -- (1.540,0.363) -- (1.539,0.379) -- (1.535,0.394) -- (1.527,0.409) -- (1.515,0.424) -- (1.500,0.439) -- (1.483,0.452) -- (1.461,0.465) -- (1.437,0.478) -- (1.411,0.489) -- (1.382,0.499) -- (1.350,0.508) -- (1.316,0.516) -- (1.281,0.523) -- (1.244,0.528) -- (1.205,0.531) -- (1.166,0.534) -- (1.126,0.534) -- (1.086,0.533) -- (1.045,0.531) -- (1.005,0.527) -- (0.965,0.522) -- (0.926,0.516) -- (0.889,0.508) -- (0.852,0.499) -- (0.818,0.489) -- (0.785,0.478) -- (0.755,0.465) -- (0.727,0.453) -- (0.702,0.439) -- (0.679,0.425) -- (0.660,0.411) -- (0.644,0.396) -- (0.631,0.381) -- (0.621,0.366) -- (0.615,0.351) -- (0.612,0.337) -- (0.613,0.323) -- (0.618,0.309) -- (0.626,0.295) -- (0.637,0.283) -- (0.652,0.271) -- (0.670,0.259) -- (0.691,0.249) -- (0.715,0.239) -- (0.742,0.230) -- (0.771,0.222) -- (0.802,0.215) -- (0.836,0.209) -- (0.872,0.204) -- (0.909,0.200) -- (0.947,0.197) -- (0.986,0.195) -- (1.026,0.194) -- (1.067,0.194) -- (1.107,0.195) -- (1.147,0.198) -- (1.187,0.201) -- (1.226,0.205) -- (1.264,0.211) -- (1.300,0.218) -- (1.334,0.225) -- (1.367,0.234) -- (1.397,0.243) -- (1.425,0.254) -- (1.451,0.265) -- (1.473,0.278) -- (1.492,0.291) -- (1.509,0.304) -- (1.522,0.318) -- cycle;
\draw[pPeachE, line width=0.5pt] (1.522,0.318) -- (1.531,0.333) -- (1.537,0.348) -- (1.540,0.363) -- (1.539,0.379) -- (1.535,0.394) -- (1.527,0.409) -- (1.515,0.424) -- (1.500,0.439) -- (1.483,0.452) -- (1.461,0.465) -- (1.437,0.478) -- (1.411,0.489) -- (1.382,0.499) -- (1.350,0.508) -- (1.316,0.516) -- (1.281,0.523) -- (1.244,0.528) -- (1.205,0.531) -- (1.166,0.534) -- (1.126,0.534) -- (1.086,0.533) -- (1.045,0.531) -- (1.005,0.527) -- (0.965,0.522) -- (0.926,0.516) -- (0.889,0.508) -- (0.852,0.499) -- (0.818,0.489) -- (0.785,0.478) -- (0.755,0.465) -- (0.727,0.453) -- (0.702,0.439) -- (0.679,0.425) -- (0.660,0.411) -- (0.644,0.396) -- (0.631,0.381) -- (0.621,0.366) -- (0.615,0.351) -- (0.612,0.337) -- (0.613,0.323) -- (0.618,0.309) -- (0.626,0.295) -- (0.637,0.283) -- (0.652,0.271) -- (0.670,0.259) -- (0.691,0.249) -- (0.715,0.239) -- (0.742,0.230) -- (0.771,0.222) -- (0.802,0.215) -- (0.836,0.209) -- (0.872,0.204) -- (0.909,0.200) -- (0.947,0.197) -- (0.986,0.195) -- (1.026,0.194) -- (1.067,0.194) -- (1.107,0.195) -- (1.147,0.198) -- (1.187,0.201) -- (1.226,0.205) -- (1.264,0.211) -- (1.300,0.218) -- (1.334,0.225) -- (1.367,0.234) -- (1.397,0.243) -- (1.425,0.254) -- (1.451,0.265) -- (1.473,0.278) -- (1.492,0.291) -- (1.509,0.304) -- (1.522,0.318) -- cycle;
\fill[pGreen, opacity=0.85] (0.176,-0.280) -- (0.186,-0.266) -- (0.192,-0.252) -- (0.195,-0.238) -- (0.194,-0.225) -- (0.189,-0.212) -- (0.181,-0.200) -- (0.170,-0.188) -- (0.155,-0.176) -- (0.137,-0.166) -- (0.116,-0.157) -- (0.092,-0.148) -- (0.066,-0.141) -- (0.036,-0.135) -- (0.005,-0.130) -- (-0.029,-0.126) -- (-0.065,-0.123) -- (-0.102,-0.122) -- (-0.140,-0.122) -- (-0.179,-0.124) -- (-0.219,-0.126) -- (-0.260,-0.130) -- (-0.300,-0.135) -- (-0.340,-0.141) -- (-0.380,-0.148) -- (-0.419,-0.157) -- (-0.457,-0.166) -- (-0.493,-0.175) -- (-0.527,-0.186) -- (-0.560,-0.197) -- (-0.590,-0.209) -- (-0.618,-0.221) -- (-0.644,-0.233) -- (-0.666,-0.246) -- (-0.685,-0.259) -- (-0.702,-0.271) -- (-0.715,-0.284) -- (-0.724,-0.297) -- (-0.730,-0.310) -- (-0.733,-0.322) -- (-0.732,-0.334) -- (-0.727,-0.345) -- (-0.719,-0.356) -- (-0.708,-0.366) -- (-0.693,-0.376) -- (-0.675,-0.385) -- (-0.654,-0.393) -- (-0.630,-0.401) -- (-0.604,-0.407) -- (-0.574,-0.413) -- (-0.543,-0.418) -- (-0.509,-0.422) -- (-0.474,-0.425) -- (-0.437,-0.426) -- (-0.398,-0.427) -- (-0.359,-0.427) -- (-0.319,-0.425) -- (-0.279,-0.423) -- (-0.238,-0.419) -- (-0.198,-0.415) -- (-0.158,-0.409) -- (-0.119,-0.403) -- (-0.082,-0.395) -- (-0.045,-0.387) -- (-0.011,-0.377) -- (0.022,-0.367) -- (0.052,-0.356) -- (0.080,-0.345) -- (0.105,-0.333) -- (0.128,-0.320) -- (0.147,-0.307) -- (0.163,-0.293) -- (0.176,-0.280) -- cycle;
\draw[pGreenE, line width=0.5pt] (0.176,-0.280) -- (0.186,-0.266) -- (0.192,-0.252) -- (0.195,-0.238) -- (0.194,-0.225) -- (0.189,-0.212) -- (0.181,-0.200) -- (0.170,-0.188) -- (0.155,-0.176) -- (0.137,-0.166) -- (0.116,-0.157) -- (0.092,-0.148) -- (0.066,-0.141) -- (0.036,-0.135) -- (0.005,-0.130) -- (-0.029,-0.126) -- (-0.065,-0.123) -- (-0.102,-0.122) -- (-0.140,-0.122) -- (-0.179,-0.124) -- (-0.219,-0.126) -- (-0.260,-0.130) -- (-0.300,-0.135) -- (-0.340,-0.141) -- (-0.380,-0.148) -- (-0.419,-0.157) -- (-0.457,-0.166) -- (-0.493,-0.175) -- (-0.527,-0.186) -- (-0.560,-0.197) -- (-0.590,-0.209) -- (-0.618,-0.221) -- (-0.644,-0.233) -- (-0.666,-0.246) -- (-0.685,-0.259) -- (-0.702,-0.271) -- (-0.715,-0.284) -- (-0.724,-0.297) -- (-0.730,-0.310) -- (-0.733,-0.322) -- (-0.732,-0.334) -- (-0.727,-0.345) -- (-0.719,-0.356) -- (-0.708,-0.366) -- (-0.693,-0.376) -- (-0.675,-0.385) -- (-0.654,-0.393) -- (-0.630,-0.401) -- (-0.604,-0.407) -- (-0.574,-0.413) -- (-0.543,-0.418) -- (-0.509,-0.422) -- (-0.474,-0.425) -- (-0.437,-0.426) -- (-0.398,-0.427) -- (-0.359,-0.427) -- (-0.319,-0.425) -- (-0.279,-0.423) -- (-0.238,-0.419) -- (-0.198,-0.415) -- (-0.158,-0.409) -- (-0.119,-0.403) -- (-0.082,-0.395) -- (-0.045,-0.387) -- (-0.011,-0.377) -- (0.022,-0.367) -- (0.052,-0.356) -- (0.080,-0.345) -- (0.105,-0.333) -- (0.128,-0.320) -- (0.147,-0.307) -- (0.163,-0.293) -- (0.176,-0.280) -- cycle;
\draw[<->, pInk!75, line width=0.6pt] (-0.131,0.416) -- (0.599,0.406);
\draw[<->, pInk!75, line width=0.6pt] (-0.585,0.173) -- (-0.429,-0.119);
\draw[<->, pInk!75, line width=0.6pt] (0.717,0.165) -- (0.165,-0.109);
\fill[black, opacity=0.18] (-0.486,0.478) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.506,0.503) {};
\fill[black, opacity=0.18] (-0.513,0.456) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.533,0.481) {};
\fill[black, opacity=0.18] (-0.480,0.416) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.500,0.441) {};
\fill[black, opacity=0.18] (-0.494,0.397) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.514,0.422) {};
\fill[black, opacity=0.18] (-0.441,0.394) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.461,0.419) {};
\fill[black, opacity=0.18] (-0.873,0.381) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.893,0.406) {};
\fill[black, opacity=0.18] (1.306,0.331) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (1.286,0.356) {};
\fill[black, opacity=0.18] (0.899,0.359) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.879,0.384) {};
\fill[black, opacity=0.18] (-0.403,0.350) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.423,0.375) {};
\fill[black, opacity=0.18] (0.998,0.345) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.978,0.370) {};
\fill[black, opacity=0.18] (0.966,0.329) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.946,0.354) {};
\fill[black, opacity=0.18] (1.061,0.316) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (1.041,0.341) {};
\fill[black, opacity=0.18] (-0.885,0.303) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.905,0.328) {};
\fill[black, opacity=0.18] (0.867,0.303) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.847,0.328) {};
\fill[black, opacity=0.18] (0.979,0.285) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.959,0.310) {};
\fill[black, opacity=0.18] (1.072,0.271) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (1.052,0.296) {};
\fill[black, opacity=0.18] (0.946,0.278) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptB] at (0.926,0.303) {};
\fill[black, opacity=0.18] (-0.631,0.271) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptA] at (-0.651,0.296) {};
\fill[black, opacity=0.18] (-0.115,-0.221) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.135,-0.196) {};
\fill[black, opacity=0.18] (-0.306,-0.258) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.326,-0.233) {};
\fill[black, opacity=0.18] (-0.349,-0.266) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.369,-0.241) {};
\fill[black, opacity=0.18] (-0.331,-0.300) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.351,-0.275) {};
\fill[black, opacity=0.18] (-0.529,-0.332) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.549,-0.307) {};
\fill[black, opacity=0.18] (-0.030,-0.331) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.050,-0.306) {};
\fill[black, opacity=0.18] (-0.499,-0.337) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.519,-0.312) {};
\fill[black, opacity=0.18] (-0.128,-0.334) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.148,-0.309) {};
\fill[black, opacity=0.18] (-0.332,-0.388) ellipse [x radius=2.3pt, y radius=1.0pt];
\node[ptC] at (-0.352,-0.363) {};
  \node[lab, text=pPinkE!80!black, anchor=west] at (-1.45,-2.42) {wider cone ($\kappa$ lower)};
  \node[font=\footnotesize\bfseries] at (0.1,2.15) {(b) Layer $\ell$ after baking};
  \node[lab] at (0.1,1.82) {categories separated on a flatter sheet ($P$, $S$ higher)};
\end{scope}
% connecting arrows between panels
\draw[flow] (2.65,1.2) -- node[lab, above, pos=0.42] {measure} (3.7,1.2);
\draw[flow, draw=pGreenE, line width=1.3pt] (6.38,-1.45) -- node[lab, above] {same inputs,} node[lab, below] {new weights} (8.05,-1.45);
% bottom strip: sequential cascade over layers
\begin{scope}[shift={(0.3,-3.15)}]
  \foreach \nm/\x/\t/\c/\e in {La/-1.6/{$\ell{-}1$ (baked)}/pGreen/pGreenE, Lb/1.5/{$\ell$ (being edited)}/pYel/pYelE, Lc/4.6/{$\ell{+}1$}/pBlue/pBlueE, Ld/7.5/{$\ell{+}2$}/pBlue/pBlueE}{
     \node[card={\c}{\e}, minimum width=2.5cm, minimum height=0.5cm] (\nm) at (\x,0) {block \t}; }
  \draw[flow] (La) -- (Lb); \draw[flow] (Lb) -- (Lc); \draw[flow] (Lc) -- (Ld);
  \node[lab, anchor=west, align=left] at (8.95,0) {descriptors of each block are\\measured after upstream edits};
\end{scope}
\end{tikzpicture}
